On simultaneous binary expansions of $n$ and $n^2$

A new family of sequences is proposed. An example of sequence of this family is more accurately studied. This sequence is composed by the integers $n$ for which the sum of binary digits is equal to the sum of binary digits of $n^2$. Some structure and asymptotic properties are proved and a conjecture about its counting function is discussed.

==> plot2.tex <==
$$
\put(-150,0){\vector(0,1){180}}
\put(-150,0){\vector(1,0){300}}
%\put(-150,5){0}
\put(-90,0){\circle*{1}}
\put(-90,1){\circle*{1}}
\put(-90,2){\circle*{1}}
\put(-90,3){\circle*{1}}
\put(-92,5){$2^5$}
\put(-30,0){\circle*{1}}
\put(-30,1){\circle*{1}}
\put(-30,2){\circle*{1}}
\put(-30,3){\circle*{1}}
\put(-32,5){$2^{10}$}
\put(30,0){\circle*{1}}
\put(30,1){\circle*{1}}
\put(30,2){\circle*{1}}
\put(30,3){\circle*{1}}
\put(28,5){$2^{15}$}
\put(90,0){\circle*{1}}
\put(90,1){\circle*{1}}
\put(90,2){\circle*{1}}
\put(90,3){\circle*{1}}
\put(88,5){$2^{20}$}
\put(148,5){$n$}
\put(-150,40){\circle*{1}}
\put(-147,40){\circle*{1}}
\put(-148,40){\circle*{1}}
\put(-149,40){\circle*{1}}
\put(-145,40){1}
\put(-150,80){\circle*{1}}
\put(-147,80){\circle*{1}}
\put(-148,80){\circle*{1}}
\put(-149,80){\circle*{1}}
\put(-145,80){2}
\put(-150,120){\circle*{1}}
\put(-147,120){\circle*{1}}
\put(-148,120){\circle*{1}}
\put(-149,120){\circle*{1}}
\put(-145,120){3}
\put(-150,160){\circle*{1}}
\put(-147,160){\circle*{1}}
\put(-148,160){\circle*{1}}
\put(-149,160){\circle*{1}}
\put(-145,160){4}
\put(-150.000,0.000){\circle*{1}}
\put(-138.000,32.860){\circle*{1}}
\put(-130.980,57.524){\circle*{1}}
\put(-126.000,77.891){\circle*{1}}
\put(-118.980,92.660){\circle*{1}}
\put(-116.312,107.493){\circle*{1}}
\put(-114.000,121.164){\circle*{1}}
\put(-106.980,121.843){\circle*{1}}
\put(-104.312,129.585){\circle*{1}}
\put(-103.117,140.249){\circle*{1}}
\put(-102.000,150.440){\circle*{1}}
\put(-94.980,138.515){\circle*{1}}
\put(-92.312,140.053){\circle*{1}}
\put(-91.117,146.137){\circle*{1}}
\put(-90.550,154.220){\circle*{1}}
\put(-90.000,162.090){\circle*{1}}
\put(-82.980,141.647){\circle*{1}}
\put(-80.312,138.820){\circle*{1}}
\put(-79.117,141.480){\circle*{1}}
\put(-78.550,146.448){\circle*{1}}
\put(-78.273,152.514){\circle*{1}}
\put(-78.000,158.488){\circle*{1}}
\put(-74.355,148.498){\circle*{1}}
\put(-71.906,143.772){\circle*{1}}
\put(-70.980,145.542){\circle*{1}}
\put(-68.312,139.286){\circle*{1}}
\put(-67.117,139.311){\circle*{1}}
\put(-66.550,141.903){\circle*{1}}
\put(-66.273,145.689){\circle*{1}}
\put(-66.136,150.061){\circle*{1}}
\put(-66.000,154.397){\circle*{1}}
\put(-62.465,142.358){\circle*{1}}
\put(-62.355,146.288){\circle*{1}}
\put(-62.245,150.192){\circle*{1}}
\put(-59.906,143.340){\circle*{1}}
\put(-59.812,146.981){\circle*{1}}
\put(-59.437,149.235){\circle*{1}}
\put(-58.980,151.003){\circle*{1}}
\put(-56.312,141.998){\circle*{1}}
\put(-55.117,140.010){\circle*{1}}
\put(-54.550,140.839){\circle*{1}}
\put(-54.273,142.956){\circle*{1}}
\put(-54.136,145.697){\circle*{1}}
\put(-54.068,148.749){\circle*{1}}
\put(-54.000,151.788){\circle*{1}}
\put(-52.511,147.660){\circle*{1}}
\put(-52.021,148.426){\circle*{1}}
\put(-50.465,143.887){\circle*{1}}
\put(-50.355,146.344){\circle*{1}}
\put(-50.300,149.057){\circle*{1}}
\put(-50.245,151.760){\circle*{1}}
\put(-50.191,154.453){\circle*{1}}
\put(-48.536,148.892){\circle*{1}}
\put(-47.906,148.509){\circle*{1}}
\put(-47.859,151.016){\circle*{1}}
\put(-47.812,153.516){\circle*{1}}
\put(-47.437,154.291){\circle*{1}}
\put(-47.391,156.752){\circle*{1}}
\put(-47.207,158.466){\circle*{1}}
\put(-46.980,159.917){\circle*{1}}
\put(-44.428,149.063){\circle*{1}}
\put(-44.312,150.906){\circle*{1}}
\put(-43.117,147.203){\circle*{1}}
\put(-42.550,146.658){\circle*{1}}
\put(-42.273,147.541){\circle*{1}}
\put(-42.136,149.109){\circle*{1}}
\put(-42.068,151.015){\circle*{1}}
\put(-42.034,153.090){\circle*{1}}
\put(-42.000,155.161){\circle*{1}}
\put(-40.511,149.546){\circle*{1}}
\put(-40.051,149.299){\circle*{1}}
\put(-40.021,151.244){\circle*{1}}
\put(-39.991,153.185){\circle*{1}}
\put(-38.465,147.300){\circle*{1}}
\put(-38.355,148.724){\circle*{1}}
\put(-38.300,150.421){\circle*{1}}
\put(-38.245,152.113){\circle*{1}}
\put(-38.218,153.943){\circle*{1}}
\put(-38.191,155.770){\circle*{1}}
\put(-38.164,157.594){\circle*{1}}
\put(-36.536,150.794){\circle*{1}}
\put(-36.511,152.524){\circle*{1}}
\put(-35.906,151.167){\circle*{1}}
\put(-35.859,152.735){\circle*{1}}
\put(-35.812,154.298){\circle*{1}}
\put(-35.741,155.729){\circle*{1}}
\put(-35.437,155.881){\circle*{1}}
\put(-35.391,157.419){\circle*{1}}
\put(-35.368,159.080){\circle*{1}}
\put(-35.207,159.969){\circle*{1}}
\put(-35.185,161.617){\circle*{1}}
\put(-35.094,162.875){\circle*{1}}
\put(-34.980,163.997){\circle*{1}}
\put(-33.952,159.909){\circle*{1}}
\put(-32.428,153.205){\circle*{1}}
\put(-32.370,154.502){\circle*{1}}
\put(-32.312,155.793){\circle*{1}}
\put(-31.117,150.928){\circle*{1}}
\put(-30.849,151.034){\circle*{1}}
\put(-30.550,150.960){\circle*{1}}
\put(-30.273,150.989){\circle*{1}}
\put(-30.136,151.750){\circle*{1}}
\put(-30.068,152.870){\circle*{1}}
\put(-30.034,154.170){\circle*{1}}
\put(-30.017,155.559){\circle*{1}}
\put(-30.000,156.947){\circle*{1}}
\put(-29.223,154.142){\circle*{1}}
\put(-28.966,154.178){\circle*{1}}
\put(-28.511,153.118){\circle*{1}}
\put(-28.066,152.113){\circle*{1}}
\put(-28.051,153.414){\circle*{1}}
\put(-28.021,154.630){\circle*{1}}
\put(-28.006,155.928){\circle*{1}}
\put(-27.991,157.224){\circle*{1}}
\put(-27.976,158.519){\circle*{1}}
\put(-27.039,154.675){\circle*{1}}
\put(-26.478,152.935){\circle*{1}}
\put(-26.465,154.166){\circle*{1}}
\put(-26.355,154.867){\circle*{1}}
\put(-26.300,155.865){\circle*{1}}
\put(-26.245,156.860){\circle*{1}}
\put(-26.218,158.004){\circle*{1}}
\put(-26.191,159.145){\circle*{1}}
\put(-26.177,160.362){\circle*{1}}
\put(-26.164,161.577){\circle*{1}}
\put(-26.150,162.791){\circle*{1}}
\put(-24.536,154.924){\circle*{1}}
\put(-24.511,156.007){\circle*{1}}
\put(-24.499,157.157){\circle*{1}}
\put(-23.990,155.526){\circle*{1}}
\put(-23.918,156.323){\circle*{1}}
\put(-23.906,157.449){\circle*{1}}
\put(-23.859,158.373){\circle*{1}}
\put(-23.823,159.362){\circle*{1}}
\put(-23.812,160.483){\circle*{1}}
\put(-23.741,161.264){\circle*{1}}
\put(-23.449,160.766){\circle*{1}}
\put(-23.437,161.872){\circle*{1}}
\put(-23.391,162.777){\circle*{1}}
\put(-23.380,163.880){\circle*{1}}
\put(-23.368,164.983){\circle*{1}}
\put(-23.207,165.202){\circle*{1}}
\put(-23.185,166.230){\circle*{1}}
\put(-23.173,167.325){\circle*{1}}
\put(-23.094,168.008){\circle*{1}}
\put(-23.082,169.098){\circle*{1}}
\put(-23.037,169.981){\circle*{1}}
\put(-22.980,170.793){\circle*{1}}
\put(-22.285,167.722){\circle*{1}}
\put(-21.952,166.851){\circle*{1}}
\put(-21.773,166.886){\circle*{1}}
\put(-21.626,167.112){\circle*{1}}
\put(-20.428,161.141){\circle*{1}}
\put(-20.370,161.855){\circle*{1}}
\put(-20.341,162.736){\circle*{1}}
\put(-20.312,163.616){\circle*{1}}
\put(-20.091,163.365){\circle*{1}}
\put(-19.271,159.634){\circle*{1}}
\put(-19.117,159.757){\circle*{1}}
\put(-18.849,159.217){\circle*{1}}
\put(-18.840,160.161){\circle*{1}}
\put(-18.550,159.481){\circle*{1}}
\put(-18.273,158.873){\circle*{1}}
\put(-18.136,159.061){\circle*{1}}
\put(-18.068,159.640){\circle*{1}}
\put(-18.034,160.411){\circle*{1}}
\put(-18.017,161.279){\circle*{1}}
\put(-18.008,162.195){\circle*{1}}
\put(-18.000,163.111){\circle*{1}}
\put(-17.223,159.544){\circle*{1}}
\put(-17.086,159.693){\circle*{1}}
\put(-16.974,159.979){\circle*{1}}
\put(-16.966,160.863){\circle*{1}}
\put(-16.958,161.746){\circle*{1}}
\put(-16.511,160.067){\circle*{1}}
\put(-16.066,158.419){\circle*{1}}
\put(-16.051,159.233){\circle*{1}}
\put(-16.021,159.958){\circle*{1}}
\put(-16.014,160.812){\circle*{1}}
\put(-16.006,161.667){\circle*{1}}
\put(-15.991,162.476){\circle*{1}}
\put(-15.983,163.330){\circle*{1}}
\put(-15.976,164.182){\circle*{1}}
\put(-15.968,165.035){\circle*{1}}
\put(-15.039,160.447){\circle*{1}}
\put(-15.032,161.273){\circle*{1}}
\put(-14.478,158.922){\circle*{1}}
\put(-14.465,159.692){\circle*{1}}
\put(-14.355,159.903){\circle*{1}}
\put(-14.300,160.431){\circle*{1}}
\put(-14.245,160.957){\circle*{1}}
\put(-14.218,161.640){\circle*{1}}
\put(-14.191,162.322){\circle*{1}}
\put(-14.177,163.083){\circle*{1}}
\put(-14.164,163.843){\circle*{1}}
\put(-14.157,164.643){\circle*{1}}
\put(-14.150,165.443){\circle*{1}}
\put(-14.144,166.242){\circle*{1}}
\put(-13.312,162.115){\circle*{1}}
\put(-12.536,158.406){\circle*{1}}
\put(-12.511,159.055){\circle*{1}}
\put(-12.499,159.775){\circle*{1}}
\put(-12.493,160.530){\circle*{1}}
\put(-11.990,158.398){\circle*{1}}
\put(-11.918,158.761){\circle*{1}}
\put(-11.906,159.467){\circle*{1}}
\put(-11.865,159.999){\circle*{1}}
\put(-11.859,160.737){\circle*{1}}
\put(-11.853,161.475){\circle*{1}}
\put(-11.823,162.073){\circle*{1}}
\put(-11.818,162.810){\circle*{1}}
\put(-11.812,163.546){\circle*{1}}
\put(-11.741,163.895){\circle*{1}}
\put(-11.536,163.442){\circle*{1}}
\put(-11.466,163.790){\circle*{1}}
\put(-11.449,164.448){\circle*{1}}
\put(-11.437,165.139){\circle*{1}}
\put(-11.391,165.621){\circle*{1}}
\put(-11.380,166.311){\circle*{1}}
\put(-11.368,167.001){\circle*{1}}
\put(-11.351,167.654){\circle*{1}}
\put(-11.207,167.537){\circle*{1}}
\put(-11.185,168.152){\circle*{1}}
\put(-11.173,168.836){\circle*{1}}
\put(-11.167,169.554){\circle*{1}}
\put(-11.094,169.850){\circle*{1}}
\put(-11.082,170.531){\circle*{1}}
\put(-11.077,171.247){\circle*{1}}
\put(-11.037,171.750){\circle*{1}}
\put(-11.031,172.465){\circle*{1}}
\put(-11.009,173.072){\circle*{1}}
\put(-10.980,173.643){\circle*{1}}
\put(-10.285,170.026){\circle*{1}}
\put(-10.279,170.722){\circle*{1}}
\put(-9.957,169.453){\circle*{1}}
\put(-9.952,170.141){\circle*{1}}
\put(-9.773,169.746){\circle*{1}}
\put(-9.642,169.651){\circle*{1}}
\put(-9.626,170.266){\circle*{1}}
\put(-9.610,170.881){\circle*{1}}
\put(-8.428,164.344){\circle*{1}}
\put(-8.370,164.675){\circle*{1}}
\put(-8.341,165.180){\circle*{1}}
\put(-8.326,165.772){\circle*{1}}
\put(-8.312,166.363){\circle*{1}}
\put(-8.091,165.699){\circle*{1}}
\put(-7.271,161.459){\circle*{1}}
\put(-7.140,161.334){\circle*{1}}
\put(-7.117,161.851){\circle*{1}}
\put(-6.849,160.912){\circle*{1}}
\put(-6.840,161.503){\circle*{1}}
\put(-6.836,162.121){\circle*{1}}
\put(-6.694,161.923){\circle*{1}}
\put(-6.550,161.705){\circle*{1}}
\put(-6.273,160.702){\circle*{1}}
\put(-6.136,160.525){\circle*{1}}
\put(-6.068,160.751){\circle*{1}}
\put(-6.034,161.176){\circle*{1}}
\put(-6.017,161.700){\circle*{1}}
\put(-6.008,162.274){\circle*{1}}
\put(-6.004,162.873){\circle*{1}}
\put(-6.000,163.472){\circle*{1}}
\put(-5.603,161.724){\circle*{1}}
\put(-5.537,161.947){\circle*{1}}
\put(-5.471,162.169){\circle*{1}}
\put(-5.349,162.051){\circle*{1}}
\put(-5.223,161.911){\circle*{1}}
\put(-5.086,161.703){\circle*{1}}
\put(-4.978,161.665){\circle*{1}}
\put(-4.974,162.242){\circle*{1}}
\put(-4.966,162.796){\circle*{1}}
\put(-4.962,163.373){\circle*{1}}
\put(-4.958,163.949){\circle*{1}}
\put(-4.954,164.526){\circle*{1}}
\put(-4.859,164.550){\circle*{1}}
\put(-4.511,163.047){\circle*{1}}
\put(-4.452,163.289){\circle*{1}}
\put(-4.066,161.571){\circle*{1}}
\put(-4.051,162.062){\circle*{1}}
\put(-4.021,162.462){\circle*{1}}
\put(-4.014,162.997){\circle*{1}}
\put(-4.006,163.532){\circle*{1}}
\put(-3.991,164.021){\circle*{1}}
\put(-3.987,164.578){\circle*{1}}
\put(-3.983,165.135){\circle*{1}}
\put(-3.976,165.668){\circle*{1}}
\put(-3.972,166.225){\circle*{1}}
\put(-3.968,166.781){\circle*{1}}
\put(-3.965,167.337){\circle*{1}}
\put(-3.243,163.520){\circle*{1}}
\put(-3.043,162.877){\circle*{1}}
\put(-3.039,163.415){\circle*{1}}
\put(-3.032,163.932){\circle*{1}}
\put(-3.028,164.470){\circle*{1}}
\put(-2.858,164.000){\circle*{1}}
\put(-2.579,162.870){\circle*{1}}
\put(-2.478,162.818){\circle*{1}}
\put(-2.465,163.283){\circle*{1}}
\put(-2.358,163.190){\circle*{1}}
\put(-2.355,163.715){\circle*{1}}
\put(-2.310,163.992){\circle*{1}}
\put(-2.303,164.495){\circle*{1}}
\put(-2.300,165.019){\circle*{1}}
\put(-2.245,165.231){\circle*{1}}
\put(-2.218,165.609){\circle*{1}}
\put(-2.191,165.986){\circle*{1}}
\put(-2.177,166.445){\circle*{1}}
\put(-2.164,166.904){\circle*{1}}
\put(-2.157,167.404){\circle*{1}}
\put(-2.150,167.904){\circle*{1}}
\put(-2.147,168.425){\circle*{1}}
\put(-2.144,168.945){\circle*{1}}
\put(-2.140,169.465){\circle*{1}}
\put(-1.766,167.676){\circle*{1}}
\put(-1.713,167.882){\circle*{1}}
\put(-1.312,165.943){\circle*{1}}
\put(-1.302,166.408){\circle*{1}}
\put(-0.888,164.404){\circle*{1}}
\put(-0.539,162.811){\circle*{1}}
\put(-0.536,163.303){\circle*{1}}
\put(-0.511,163.665){\circle*{1}}
\put(-0.499,164.100){\circle*{1}}
\put(-0.493,164.572){\circle*{1}}
\put(-0.490,165.063){\circle*{1}}
\put(0.010,162.543){\circle*{1}}
\put(0.019,162.990){\circle*{1}}
\put(0.043,163.346){\circle*{1}}
\put(0.055,163.773){\circle*{1}}
\put(0.082,164.110){\circle*{1}}
\put(0.085,164.590){\circle*{1}}
\put(0.094,165.035){\circle*{1}}
\put(0.135,165.279){\circle*{1}}
\put(0.141,165.741){\circle*{1}}
\put(0.147,166.202){\circle*{1}}
\put(0.162,166.609){\circle*{1}}
\put(0.177,167.015){\circle*{1}}
\put(0.182,167.475){\circle*{1}}
\put(0.188,167.935){\circle*{1}}
\put(0.209,168.304){\circle*{1}}
\put(0.215,168.763){\circle*{1}}
\put(0.259,168.983){\circle*{1}}
\put(0.350,168.910){\circle*{1}}
\put(0.464,168.692){\circle*{1}}
\put(0.525,168.803){\circle*{1}}
\put(0.534,169.240){\circle*{1}}
\put(0.551,169.621){\circle*{1}}
\put(0.563,170.039){\circle*{1}}
\put(0.609,170.237){\circle*{1}}
\put(0.620,170.654){\circle*{1}}
\put(0.632,171.070){\circle*{1}}
\put(0.649,171.449){\circle*{1}}
\put(0.793,171.029){\circle*{1}}
\put(0.815,171.370){\circle*{1}}
\put(0.827,171.783){\circle*{1}}
\put(0.830,172.250){\circle*{1}}
\put(0.833,172.717){\circle*{1}}
\put(0.906,172.730){\circle*{1}}
\put(0.918,173.141){\circle*{1}}
\put(0.923,173.588){\circle*{1}}
\put(0.926,174.054){\circle*{1}}
\put(0.963,174.300){\circle*{1}}
\put(0.969,174.746){\circle*{1}}
\put(0.972,175.210){\circle*{1}}
\put(0.991,175.565){\circle*{1}}
\put(0.994,176.029){\circle*{1}}
\put(1.005,176.437){\circle*{1}}
\put(1.020,176.827){\circle*{1}}
\put(1.374,175.001){\circle*{1}}
\put(1.713,173.289){\circle*{1}}
\put(1.715,173.741){\circle*{1}}
\put(1.721,174.176){\circle*{1}}
\put(1.724,174.628){\circle*{1}}
\put(1.933,173.743){\circle*{1}}
\put(1.939,174.174){\circle*{1}}
\put(2.043,173.970){\circle*{1}}
\put(2.048,174.399){\circle*{1}}
\put(2.056,174.812){\circle*{1}}
\put(2.146,174.692){\circle*{1}}
\put(2.151,175.120){\circle*{1}}
\put(2.227,175.086){\circle*{1}}
\put(2.319,174.951){\circle*{1}}
\put(2.358,175.156){\circle*{1}}
\put(2.374,175.513){\circle*{1}}
\put(2.382,175.920){\circle*{1}}
\put(2.390,176.328){\circle*{1}}
\put(2.397,176.734){\circle*{1}}
\put(2.855,174.217){\circle*{1}}
\put(2.956,174.014){\circle*{1}}
\put(2.976,174.332){\circle*{1}}
\put(3.526,171.252){\circle*{1}}
\put(3.570,171.413){\circle*{1}}
\put(3.572,171.836){\circle*{1}}
\put(3.630,171.902){\circle*{1}}
\put(3.659,172.154){\circle*{1}}
\put(3.674,172.498){\circle*{1}}
\put(3.681,172.888){\circle*{1}}
\put(3.688,173.278){\circle*{1}}
\put(3.909,172.297){\circle*{1}}
\put(4.368,169.813){\circle*{1}}
\put(4.729,167.973){\circle*{1}}
\put(4.808,167.897){\circle*{1}}
\put(4.860,167.991){\circle*{1}}
\put(4.862,168.395){\circle*{1}}
\put(4.871,168.756){\circle*{1}}
\put(4.883,169.103){\circle*{1}}
\put(5.151,167.838){\circle*{1}}
\put(5.160,168.196){\circle*{1}}
\put(5.162,168.596){\circle*{1}}
\put(5.164,168.995){\circle*{1}}
\put(5.306,168.521){\circle*{1}}
\put(5.308,168.918){\circle*{1}}
\put(5.378,168.887){\circle*{1}}
\put(5.450,168.844){\circle*{1}}
\put(5.656,167.961){\circle*{1}}
\put(5.691,168.152){\circle*{1}}
\put(5.727,168.328){\circle*{1}}
\put(5.864,167.876){\circle*{1}}
\put(5.932,167.853){\circle*{1}}
\put(5.966,168.043){\circle*{1}}
\put(5.983,168.338){\circle*{1}}
\put(5.992,168.686){\circle*{1}}
\put(5.996,169.060){\circle*{1}}
\put(5.998,169.447){\circle*{1}}
\put(6.000,169.834){\circle*{1}}
\put(6.397,167.739){\circle*{1}}
\put(6.463,167.722){\circle*{1}}
\put(6.465,168.103){\circle*{1}}
\put(6.527,168.111){\circle*{1}}
\put(6.529,168.491){\circle*{1}}
\put(6.531,168.870){\circle*{1}}
\put(6.651,168.506){\circle*{1}}
\put(6.777,168.108){\circle*{1}}
\put(6.914,167.641){\circle*{1}}
\put(7.020,167.367){\circle*{1}}
\put(7.022,167.740){\circle*{1}}
\put(7.026,168.101){\circle*{1}}
\put(7.034,168.436){\circle*{1}}
\put(7.036,168.809){\circle*{1}}
\put(7.038,169.182){\circle*{1}}
\put(7.042,169.542){\circle*{1}}
\put(7.044,169.915){\circle*{1}}
\put(7.046,170.288){\circle*{1}}
\put(7.048,170.660){\circle*{1}}
\put(7.141,170.453){\circle*{1}}
\put(7.489,168.632){\circle*{1}}
\put(7.548,168.646){\circle*{1}}
\put(7.549,169.012){\circle*{1}}
\put(7.934,166.983){\circle*{1}}
\put(7.949,167.261){\circle*{1}}
\put(7.979,167.445){\circle*{1}}
\put(7.986,167.770){\circle*{1}}
\put(7.994,168.095){\circle*{1}}
\put(8.009,168.372){\circle*{1}}
\put(8.013,168.720){\circle*{1}}
\put(8.017,169.068){\circle*{1}}
\put(8.024,169.392){\circle*{1}}
\put(8.026,169.752){\circle*{1}}
\put(8.028,170.111){\circle*{1}}
\put(8.032,170.459){\circle*{1}}
\put(8.033,170.818){\circle*{1}}
\put(8.035,171.178){\circle*{1}}
\put(8.037,171.537){\circle*{1}}
\put(8.508,168.917){\circle*{1}}
\put(8.757,167.719){\circle*{1}}
\put(8.957,166.827){\circle*{1}}
\put(8.961,167.163){\circle*{1}}
\put(8.966,167.489){\circle*{1}}
\put(8.968,167.836){\circle*{1}}
\put(8.972,168.172){\circle*{1}}
\put(8.973,168.520){\circle*{1}}
\put(9.142,167.821){\circle*{1}}
\put(9.421,166.431){\circle*{1}}
\put(9.423,166.772){\circle*{1}}
\put(9.513,166.565){\circle*{1}}
\put(9.522,166.862){\circle*{1}}
\put(9.535,167.128){\circle*{1}}
\put(9.589,167.146){\circle*{1}}
\put(9.642,167.164){\circle*{1}}
\put(9.645,167.492){\circle*{1}}
\put(9.690,167.563){\circle*{1}}
\put(9.697,167.870){\circle*{1}}
\put(9.700,168.197){\circle*{1}}
\put(9.755,168.203){\circle*{1}}
\put(9.782,168.381){\circle*{1}}
\put(9.809,168.557){\circle*{1}}
\put(9.823,168.819){\circle*{1}}
\put(9.836,169.081){\circle*{1}}
\put(9.843,169.386){\circle*{1}}
\put(9.850,169.690){\circle*{1}}
\put(9.853,170.015){\circle*{1}}
\put(9.856,170.341){\circle*{1}}
\put(9.858,170.677){\circle*{1}}
\put(9.860,171.013){\circle*{1}}
\put(9.861,171.349){\circle*{1}}
\put(10.234,169.320){\circle*{1}}
\put(10.287,169.327){\circle*{1}}
\put(10.289,169.658){\circle*{1}}
\put(10.688,167.480){\circle*{1}}
\put(10.698,167.756){\circle*{1}}
\put(10.703,168.062){\circle*{1}}
\put(10.844,167.512){\circle*{1}}
\put(11.112,166.173){\circle*{1}}
\put(11.114,166.494){\circle*{1}}
\put(11.461,164.672){\circle*{1}}
\put(11.462,164.990){\circle*{1}}
\put(11.464,165.307){\circle*{1}}
\put(11.487,165.490){\circle*{1}}
\put(11.489,165.807){\circle*{1}}
\put(11.501,166.057){\circle*{1}}
\put(11.507,166.345){\circle*{1}}
\put(11.510,166.652){\circle*{1}}
\put(11.512,166.969){\circle*{1}}
\put(12.009,164.212){\circle*{1}}
\put(12.010,164.523){\circle*{1}}
\put(12.018,164.797){\circle*{1}}
\put(12.019,165.108){\circle*{1}}
\put(12.043,165.280){\circle*{1}}
\put(12.055,165.526){\circle*{1}}
\put(12.080,165.689){\circle*{1}}
\put(12.082,165.999){\circle*{1}}
\put(12.085,166.299){\circle*{1}}
\put(12.094,166.563){\circle*{1}}
\put(12.135,166.622){\circle*{1}}
\put(12.141,166.904){\circle*{1}}
\put(12.147,167.185){\circle*{1}}
\put(12.162,167.411){\circle*{1}}
\put(12.177,167.636){\circle*{1}}
\put(12.182,167.917){\circle*{1}}
\put(12.188,168.198){\circle*{1}}
\put(12.209,168.386){\circle*{1}}
\put(12.215,168.666){\circle*{1}}
\put(12.259,168.704){\circle*{1}}
\put(12.350,168.446){\circle*{1}}
\put(12.464,168.044){\circle*{1}}
\put(12.466,168.350){\circle*{1}}
\put(12.468,168.646){\circle*{1}}
\put(12.525,168.603){\circle*{1}}
\put(12.534,168.862){\circle*{1}}
\put(12.551,169.065){\circle*{1}}
\put(12.563,169.306){\circle*{1}}
\put(12.608,169.335){\circle*{1}}
\put(12.609,169.639){\circle*{1}}
\put(12.620,169.878){\circle*{1}}
\put(12.631,170.127){\circle*{1}}
\put(12.632,170.430){\circle*{1}}
\put(12.649,170.633){\circle*{1}}
\put(12.793,170.030){\circle*{1}}
\put(12.797,170.313){\circle*{1}}
\put(12.815,170.506){\circle*{1}}
\put(12.827,170.743){\circle*{1}}
\put(12.830,171.035){\circle*{1}}
\put(12.833,171.328){\circle*{1}}
\put(12.837,171.610){\circle*{1}}
\put(12.906,171.473){\circle*{1}}
\put(12.918,171.709){\circle*{1}}
\put(12.923,171.982){\circle*{1}}
\put(12.926,172.273){\circle*{1}}
\put(12.928,172.573){\circle*{1}}
\put(12.963,172.654){\circle*{1}}
\put(12.969,172.926){\circle*{1}}
\put(12.972,173.216){\circle*{1}}
\put(12.973,173.516){\circle*{1}}
\put(12.991,173.705){\circle*{1}}
\put(12.994,173.995){\circle*{1}}
\put(12.996,174.295){\circle*{1}}
\put(13.005,174.539){\circle*{1}}
\put(13.007,174.838){\circle*{1}}
\put(13.013,175.109){\circle*{1}}
\put(13.020,175.371){\circle*{1}}
\put(13.374,173.363){\circle*{1}}
\put(13.375,173.658){\circle*{1}}
\put(13.507,173.103){\circle*{1}}
\put(13.713,172.074){\circle*{1}}
\put(13.715,172.357){\circle*{1}}
\put(13.720,172.631){\circle*{1}}
\put(13.721,172.923){\circle*{1}}
\put(13.724,173.205){\circle*{1}}
\put(13.725,173.497){\circle*{1}}
\put(13.933,172.444){\circle*{1}}
\put(13.939,172.707){\circle*{1}}
\put(14.043,172.332){\circle*{1}}
\put(14.048,172.594){\circle*{1}}
\put(14.056,172.839){\circle*{1}}
\put(14.062,173.092){\circle*{1}}
\put(14.146,172.848){\circle*{1}}
\put(14.151,173.109){\circle*{1}}
\put(14.227,172.908){\circle*{1}}
\put(14.302,172.718){\circle*{1}}
\put(14.319,172.901){\circle*{1}}
\put(14.358,172.940){\circle*{1}}
\put(14.374,173.132){\circle*{1}}
\put(14.382,173.374){\circle*{1}}
\put(14.390,173.616){\circle*{1}}
\put(14.394,173.883){\circle*{1}}
\put(14.397,174.150){\circle*{1}}
\put(14.401,174.418){\circle*{1}}
\put(14.764,172.346){\circle*{1}}
\put(14.855,172.051){\circle*{1}}
\put(14.952,171.711){\circle*{1}}
\put(14.956,171.973){\circle*{1}}
\put(14.976,172.129){\circle*{1}}
\put(15.017,172.148){\circle*{1}}
\put(15.047,172.239){\circle*{1}}
\put(15.197,171.557){\circle*{1}}
\put(15.526,169.734){\circle*{1}}
\put(15.570,169.735){\circle*{1}}
\put(15.572,169.999){\circle*{1}}
\put(15.602,170.085){\circle*{1}}
\put(15.630,170.186){\circle*{1}}
\put(15.659,170.280){\circle*{1}}
\put(15.674,170.466){\circle*{1}}
\put(15.681,170.699){\circle*{1}}
\put(15.685,170.954){\circle*{1}}
\put(15.688,171.210){\circle*{1}}
\put(15.822,170.631){\circle*{1}}
\put(15.909,170.349){\circle*{1}}
\put(15.955,170.328){\circle*{1}}
\put(16.140,169.425){\circle*{1}}
\put(16.220,169.191){\circle*{1}}
\put(16.368,168.523){\circle*{1}}
\put(16.545,167.677){\circle*{1}}
\put(16.728,166.796){\circle*{1}}
\put(16.729,167.057){\circle*{1}}
\put(16.808,166.826){\circle*{1}}
\put(16.854,166.802){\circle*{1}}
\put(16.860,167.034){\circle*{1}}
\put(16.862,167.286){\circle*{1}}
\put(16.871,167.496){\circle*{1}}
\put(16.873,167.756){\circle*{1}}
\put(16.877,167.994){\circle*{1}}
\put(16.883,168.225){\circle*{1}}
\put(17.007,167.703){\circle*{1}}
\put(17.151,167.063){\circle*{1}}
\put(17.160,167.271){\circle*{1}}
\put(17.162,167.521){\circle*{1}}
\put(17.164,167.771){\circle*{1}}
\put(17.296,167.205){\circle*{1}}
\put(17.306,167.405){\circle*{1}}
\put(17.308,167.654){\circle*{1}}
\put(17.309,167.909){\circle*{1}}
\put(17.378,167.735){\circle*{1}}
\put(17.379,167.989){\circle*{1}}
\put(17.443,167.850){\circle*{1}}
\put(17.450,168.063){\circle*{1}}
\put(17.586,167.466){\circle*{1}}
\put(17.656,167.283){\circle*{1}}
\put(17.691,167.325){\circle*{1}}
\put(17.727,167.353){\circle*{1}}
\put(17.864,166.750){\circle*{1}}
\put(17.932,166.580){\circle*{1}}
\put(17.966,166.623){\circle*{1}}
\put(17.983,166.773){\circle*{1}}
\put(17.992,166.975){\circle*{1}}
\put(17.996,167.204){\circle*{1}}
\put(17.998,167.447){\circle*{1}}
\put(17.999,167.696){\circle*{1}}
\put(18.000,167.945){\circle*{1}}
\put(18.201,166.934){\circle*{1}}
\put(18.234,166.978){\circle*{1}}
\put(18.267,167.021){\circle*{1}}
\put(18.332,166.869){\circle*{1}}
\put(18.397,166.712){\circle*{1}}
\put(18.463,166.549){\circle*{1}}
\put(18.465,166.788){\circle*{1}}
\put(18.499,166.826){\circle*{1}}
\put(18.526,166.909){\circle*{1}}
\put(18.527,167.153){\circle*{1}}
\put(18.529,167.390){\circle*{1}}
\put(18.530,167.635){\circle*{1}}
\put(18.531,167.879){\circle*{1}}
\put(18.532,168.123){\circle*{1}}
\put(18.651,167.617){\circle*{1}}
\put(18.776,167.080){\circle*{1}}
\put(18.777,167.322){\circle*{1}}
\put(18.792,167.474){\circle*{1}}
\put(18.914,166.955){\circle*{1}}
\put(19.020,166.536){\circle*{1}}
\put(19.022,166.769){\circle*{1}}
\put(19.026,166.990){\circle*{1}}
\put(19.034,167.186){\circle*{1}}
\put(19.035,167.425){\circle*{1}}
\put(19.036,167.665){\circle*{1}}
\put(19.038,167.898){\circle*{1}}
\put(19.042,168.119){\circle*{1}}
\put(19.043,168.358){\circle*{1}}
\put(19.044,168.598){\circle*{1}}
\put(19.046,168.831){\circle*{1}}
\put(19.047,169.070){\circle*{1}}
\put(19.048,169.310){\circle*{1}}
\put(19.049,169.549){\circle*{1}}
\put(19.141,169.205){\circle*{1}}
\put(19.489,167.238){\circle*{1}}
\put(19.547,167.119){\circle*{1}}
\put(19.548,167.354){\circle*{1}}
\put(19.549,167.583){\circle*{1}}
\put(19.550,167.818){\circle*{1}}
\put(19.735,166.894){\circle*{1}}
\put(19.796,166.749){\circle*{1}}
\put(19.857,166.605){\circle*{1}}
\put(19.933,166.367){\circle*{1}}
\put(19.934,166.599){\circle*{1}}
\put(19.935,166.831){\circle*{1}}
\put(19.948,166.985){\circle*{1}}
\put(19.949,167.217){\circle*{1}}
\put(19.963,167.365){\circle*{1}}
\put(19.979,167.501){\circle*{1}}
\put(19.986,167.690){\circle*{1}}
\put(19.994,167.880){\circle*{1}}
\put(20.009,168.021){\circle*{1}}
\put(20.013,168.235){\circle*{1}}
\put(20.017,168.448){\circle*{1}}
\put(20.024,168.637){\circle*{1}}
\put(20.026,168.862){\circle*{1}}
\put(20.028,169.086){\circle*{1}}
\put(20.032,169.299){\circle*{1}}
\put(20.033,169.530){\circle*{1}}
\put(20.033,169.761){\circle*{1}}
\put(20.035,169.985){\circle*{1}}
\put(20.036,170.216){\circle*{1}}
\put(20.037,170.447){\circle*{1}}
\put(20.038,170.678){\circle*{1}}
\put(20.508,167.911){\circle*{1}}
\put(20.511,168.126){\circle*{1}}
\put(20.757,166.803){\circle*{1}}
\put(20.860,166.384){\circle*{1}}
\put(20.957,166.002){\circle*{1}}
\put(20.961,166.208){\circle*{1}}
\put(20.966,166.403){\circle*{1}}
\put(20.968,166.621){\circle*{1}}
\put(20.971,166.832){\circle*{1}}
\put(20.972,167.055){\circle*{1}}
\put(20.973,167.272){\circle*{1}}
\put(20.974,167.495){\circle*{1}}
\put(21.142,166.667){\circle*{1}}
\put(21.201,166.523){\circle*{1}}
\put(21.421,165.365){\circle*{1}}
\put(21.423,165.579){\circle*{1}}
\put(21.424,165.798){\circle*{1}}
\put(21.513,165.465){\circle*{1}}
\put(21.522,165.635){\circle*{1}}
\put(21.535,165.773){\circle*{1}}
\put(21.560,165.840){\circle*{1}}
\put(21.589,165.885){\circle*{1}}
\put(21.602,166.028){\circle*{1}}
\put(21.617,166.154){\circle*{1}}
\put(21.631,166.291){\circle*{1}}
\put(21.642,166.444){\circle*{1}}
\put(21.645,166.645){\circle*{1}}
\put(21.690,166.588){\circle*{1}}
\put(21.697,166.767){\circle*{1}}
\put(21.700,166.968){\circle*{1}}
\put(21.754,166.852){\circle*{1}}
\put(21.755,167.068){\circle*{1}}
\put(21.781,167.124){\circle*{1}}
\put(21.782,167.340){\circle*{1}}
\put(21.809,167.390){\circle*{1}}
\put(21.823,167.525){\circle*{1}}
\put(21.836,167.661){\circle*{1}}
\put(21.843,167.839){\circle*{1}}
\put(21.850,168.017){\circle*{1}}
\put(21.853,168.217){\circle*{1}}
\put(21.856,168.416){\circle*{1}}
\put(21.858,168.626){\circle*{1}}
\put(21.860,168.837){\circle*{1}}
\put(21.861,169.052){\circle*{1}}
\put(21.861,169.268){\circle*{1}}
\put(21.862,169.483){\circle*{1}}
\put(22.234,167.334){\circle*{1}}
\put(22.287,167.218){\circle*{1}}
\put(22.289,167.425){\circle*{1}}
\put(22.290,167.637){\circle*{1}}
\put(22.688,165.343){\circle*{1}}
\put(22.698,165.497){\circle*{1}}
\put(22.703,165.681){\circle*{1}}
\put(22.705,165.880){\circle*{1}}
\put(22.844,165.224){\circle*{1}}
\put(22.912,165.014){\circle*{1}}
\put(23.112,163.980){\circle*{1}}
\put(23.114,164.181){\circle*{1}}
\put(23.114,164.387){\circle*{1}}
\put(23.296,163.472){\circle*{1}}
\put(23.461,162.663){\circle*{1}}
\put(23.462,162.861){\circle*{1}}
\put(23.464,163.060){\circle*{1}}
\put(23.487,163.125){\circle*{1}}
\put(23.488,163.328){\circle*{1}}
\put(23.489,163.531){\circle*{1}}
\put(23.500,163.667){\circle*{1}}
\put(23.501,163.870){\circle*{1}}
\put(23.507,164.040){\circle*{1}}
\put(23.510,164.228){\circle*{1}}
\put(23.512,164.426){\circle*{1}}
\put(23.512,164.629){\circle*{1}}
\put(23.726,163.508){\circle*{1}}
\put(24.009,161.974){\circle*{1}}
\put(24.010,162.168){\circle*{1}}
\put(24.015,162.340){\circle*{1}}
\put(24.018,162.530){\circle*{1}}
\put(24.019,162.724){\circle*{1}}
\put(24.020,162.923){\circle*{1}}
\put(24.021,163.118){\circle*{1}}
\put(24.043,163.188){\circle*{1}}
\put(24.045,163.377){\circle*{1}}
\put(24.055,163.521){\circle*{1}}
\put(24.080,163.567){\circle*{1}}
\put(24.082,163.761){\circle*{1}}
\put(24.085,163.946){\circle*{1}}
\put(24.087,164.135){\circle*{1}}
\put(24.094,164.297){\circle*{1}}
\put(24.135,164.241){\circle*{1}}
\put(24.139,164.421){\circle*{1}}
\put(24.140,164.614){\circle*{1}}
\put(24.141,164.813){\circle*{1}}
\put(24.147,164.978){\circle*{1}}
\put(24.162,165.088){\circle*{1}}
\put(24.177,165.198){\circle*{1}}
\put(24.182,165.364){\circle*{1}}
\put(24.186,165.543){\circle*{1}}
\put(24.188,165.731){\circle*{1}}
\put(24.201,165.855){\circle*{1}}
\put(24.209,166.006){\circle*{1}}
\put(24.215,166.171){\circle*{1}}
\put(24.259,166.095){\circle*{1}}
\put(24.269,166.237){\circle*{1}}
\put(24.273,166.410){\circle*{1}}
\put(24.300,166.445){\circle*{1}}
\put(24.350,166.328){\circle*{1}}
\put(24.464,165.813){\circle*{1}}
\put(24.466,166.004){\circle*{1}}
\put(24.468,166.186){\circle*{1}}
\put(24.525,166.029){\circle*{1}}
\put(24.533,166.179){\circle*{1}}
\put(24.534,166.374){\circle*{1}}
\put(24.542,166.524){\circle*{1}}
\put(24.549,166.678){\circle*{1}}
\put(24.551,166.863){\circle*{1}}
\put(24.558,167.022){\circle*{1}}
\put(24.559,167.212){\circle*{1}}
\put(24.563,167.389){\circle*{1}}
\put(24.608,167.304){\circle*{1}}
\put(24.609,167.494){\circle*{1}}
\put(24.620,167.620){\circle*{1}}
\put(24.631,167.755){\circle*{1}}
\put(24.631,167.950){\circle*{1}}
\put(24.632,168.144){\circle*{1}}
\put(24.649,168.233){\circle*{1}}
\put(24.778,167.615){\circle*{1}}
\put(24.793,167.717){\circle*{1}}
\put(24.797,167.888){\circle*{1}}
\put(24.809,168.008){\circle*{1}}
\put(24.815,168.165){\circle*{1}}
\put(24.826,168.295){\circle*{1}}
\put(24.827,168.488){\circle*{1}}
\put(24.830,168.667){\circle*{1}}
\put(24.833,168.846){\circle*{1}}
\put(24.837,169.016){\circle*{1}}
\put(24.855,169.100){\circle*{1}}
\put(24.860,169.261){\circle*{1}}
\put(24.906,169.162){\circle*{1}}
\put(24.917,169.291){\circle*{1}}
\put(24.918,169.483){\circle*{1}}
\put(24.923,169.643){\circle*{1}}
\put(24.926,169.822){\circle*{1}}
\put(24.927,170.014){\circle*{1}}
\put(24.928,170.206){\circle*{1}}
\put(24.963,170.175){\circle*{1}}
\put(24.969,170.335){\circle*{1}}
\put(24.972,170.513){\circle*{1}}
\put(24.973,170.700){\circle*{1}}
\put(24.974,170.892){\circle*{1}}
\put(24.991,170.974){\circle*{1}}
\put(24.994,171.152){\circle*{1}}
\put(24.996,171.339){\circle*{1}}
\put(24.996,171.531){\circle*{1}}
\put(25.005,171.668){\circle*{1}}
\put(25.007,171.855){\circle*{1}}
\put(25.008,172.046){\circle*{1}}
\put(25.013,172.210){\circle*{1}}
\put(25.013,172.402){\circle*{1}}
\put(25.016,172.580){\circle*{1}}
\put(25.020,172.753){\circle*{1}}
\put(25.198,171.781){\circle*{1}}
\put(25.265,171.541){\circle*{1}}
\put(25.373,171.034){\circle*{1}}
\put(25.374,171.223){\circle*{1}}
\put(25.375,171.408){\circle*{1}}
\put(25.376,171.597){\circle*{1}}
\put(25.507,170.937){\circle*{1}}
\put(25.546,170.877){\circle*{1}}
\put(25.713,169.992){\circle*{1}}
\put(25.715,170.166){\circle*{1}}
\put(25.720,170.330){\circle*{1}}
\put(25.721,170.512){\circle*{1}}
\put(25.723,170.690){\circle*{1}}
\put(25.724,170.877){\circle*{1}}
\put(25.725,171.059){\circle*{1}}
\put(25.726,171.246){\circle*{1}}
\put(25.933,170.096){\circle*{1}}
\put(25.933,170.281){\circle*{1}}
\put(25.939,170.436){\circle*{1}}
\put(25.939,170.621){\circle*{1}}
\put(25.941,170.802){\circle*{1}}
\put(25.973,170.783){\circle*{1}}
\put(26.043,170.520){\circle*{1}}
\put(26.047,170.679){\circle*{1}}
\put(26.048,170.863){\circle*{1}}
\put(26.056,171.000){\circle*{1}}
\put(26.062,171.145){\circle*{1}}
\put(26.067,171.304){\circle*{1}}
\put(26.146,170.981){\circle*{1}}
\put(26.151,171.134){\circle*{1}}
\put(26.153,171.309){\circle*{1}}
\put(26.227,171.014){\circle*{1}}
\put(26.302,170.717){\circle*{1}}
\put(26.311,170.848){\circle*{1}}
\put(26.319,170.980){\circle*{1}}
\put(26.358,170.917){\circle*{1}}
\put(26.358,171.099){\circle*{1}}
\put(26.362,171.264){\circle*{1}}
\put(26.374,171.370){\circle*{1}}
\put(26.382,171.505){\circle*{1}}
\put(26.390,171.641){\circle*{1}}
\put(26.394,171.801){\circle*{1}}
\put(26.397,171.962){\circle*{1}}
\put(26.399,172.135){\circle*{1}}
\put(26.401,172.309){\circle*{1}}
\put(26.403,172.482){\circle*{1}}
\put(26.764,170.319){\circle*{1}}
\put(26.855,169.920){\circle*{1}}
\put(26.952,169.476){\circle*{1}}
\put(26.956,169.634){\circle*{1}}
\put(26.958,169.804){\circle*{1}}
\put(26.975,169.872){\circle*{1}}
\put(26.976,170.050){\circle*{1}}
\put(26.978,170.220){\circle*{1}}
\put(27.017,170.146){\circle*{1}}
\put(27.047,170.134){\circle*{1}}
\put(27.048,170.311){\circle*{1}}
\put(27.053,170.460){\circle*{1}}
\put(27.197,169.711){\circle*{1}}
\put(27.336,168.996){\circle*{1}}
\put(27.512,168.053){\circle*{1}}
\put(27.514,168.216){\circle*{1}}
\put(27.521,168.348){\circle*{1}}
\put(27.526,168.499){\circle*{1}}
\put(27.530,168.650){\circle*{1}}
\put(27.531,168.820){\circle*{1}}
\put(27.570,168.753){\circle*{1}}
\put(27.572,168.915){\circle*{1}}
\put(27.588,168.988){\circle*{1}}
\put(27.591,169.150){\circle*{1}}
\put(27.602,169.254){\circle*{1}}
\put(27.609,169.389){\circle*{1}}
\put(27.625,169.465){\circle*{1}}
\put(27.630,169.611){\circle*{1}}
\put(27.630,169.785){\circle*{1}}
\put(27.633,169.943){\circle*{1}}
\put(27.659,169.952){\circle*{1}}
\put(27.674,170.036){\circle*{1}}
\put(27.681,170.167){\circle*{1}}
\put(27.685,170.320){\circle*{1}}
\put(27.686,170.486){\circle*{1}}
\put(27.688,170.651){\circle*{1}}
\put(27.822,169.965){\circle*{1}}
\put(27.842,170.013){\circle*{1}}
\put(27.899,169.819){\circle*{1}}
\put(27.909,169.929){\circle*{1}}
\put(27.955,169.805){\circle*{1}}
\put(27.956,169.977){\circle*{1}}
\put(27.975,170.029){\circle*{1}}
\put(27.993,170.090){\circle*{1}}
\put(28.140,169.316){\circle*{1}}
\put(28.204,169.079){\circle*{1}}
\put(28.220,169.151){\circle*{1}}
\put(28.220,169.321){\circle*{1}}
\put(28.234,169.404){\circle*{1}}
\put(28.250,169.479){\circle*{1}}
\put(28.277,169.480){\circle*{1}}
\put(28.368,169.065){\circle*{1}}
\put(28.368,169.234){\circle*{1}}
\put(28.444,168.923){\circle*{1}}
\put(28.545,168.448){\circle*{1}}
\put(28.573,168.439){\circle*{1}}
\put(28.701,167.792){\circle*{1}}
\put(28.728,167.792){\circle*{1}}
\put(28.729,167.955){\circle*{1}}
\put(28.808,167.619){\circle*{1}}
\put(28.854,167.497){\circle*{1}}
\put(28.854,167.663){\circle*{1}}
\put(28.860,167.796){\circle*{1}}
\put(28.862,167.951){\circle*{1}}
\put(28.869,168.081){\circle*{1}}
\put(28.871,168.232){\circle*{1}}
\put(28.873,168.395){\circle*{1}}
\put(28.877,168.535){\circle*{1}}
\put(28.878,168.701){\circle*{1}}
\put(28.880,168.856){\circle*{1}}
\put(28.883,169.007){\circle*{1}}
\put(29.007,168.377){\circle*{1}}
\put(29.148,167.644){\circle*{1}}
\put(29.151,167.794){\circle*{1}}
\put(29.160,167.905){\circle*{1}}
\put(29.162,168.058){\circle*{1}}
\put(29.164,168.212){\circle*{1}}
\put(29.296,167.540){\circle*{1}}
\put(29.306,167.643){\circle*{1}}
\put(29.308,167.796){\circle*{1}}
\put(29.309,167.956){\circle*{1}}
\put(29.378,167.681){\circle*{1}}
\put(29.379,167.840){\circle*{1}}
\put(29.380,168.003){\circle*{1}}
\put(29.415,167.945){\circle*{1}}
\put(29.432,167.999){\circle*{1}}
\put(29.443,168.099){\circle*{1}}
\put(29.447,168.240){\circle*{1}}
\put(29.450,168.381){\circle*{1}}
\put(29.585,167.689){\circle*{1}}
\put(29.586,167.844){\circle*{1}}
\put(29.656,167.561){\circle*{1}}
\put(29.691,167.505){\circle*{1}}
\put(29.727,167.437){\circle*{1}}
\put(29.761,167.385){\circle*{1}}
\put(29.847,167.005){\circle*{1}}
\put(29.864,167.057){\circle*{1}}
\put(29.932,166.787){\circle*{1}}
\put(29.966,166.735){\circle*{1}}
\put(29.983,166.790){\circle*{1}}
\put(29.992,166.899){\circle*{1}}
\put(29.996,167.034){\circle*{1}}
\put(29.998,167.183){\circle*{1}}
\put(29.999,167.339){\circle*{1}}
\put(29.999,167.498){\circle*{1}}
\put(30.000,167.656){\circle*{1}}
\put(30.201,166.542){\circle*{1}}
\put(30.234,166.492){\circle*{1}}
\put(30.235,166.649){\circle*{1}}
\put(30.251,166.704){\circle*{1}}
\put(30.267,166.766){\circle*{1}}
\put(30.267,166.923){\circle*{1}}
\put(30.268,167.081){\circle*{1}}
\put(30.332,166.835){\circle*{1}}
\put(30.397,166.582){\circle*{1}}
\put(30.463,166.323){\circle*{1}}
\put(30.465,166.470){\circle*{1}}
\put(30.499,166.414){\circle*{1}}
\put(30.525,166.408){\circle*{1}}
\put(30.526,166.564){\circle*{1}}
\put(30.527,166.716){\circle*{1}}
\put(30.529,166.862){\circle*{1}}
\put(30.529,167.018){\circle*{1}}
\put(30.530,167.174){\circle*{1}}
\put(30.531,167.327){\circle*{1}}
\put(30.531,167.482){\circle*{1}}
\put(30.532,167.638){\circle*{1}}
\put(30.532,167.794){\circle*{1}}
\put(30.557,167.796){\circle*{1}}
\put(30.651,167.352){\circle*{1}}
\put(30.776,166.717){\circle*{1}}
\put(30.776,166.872){\circle*{1}}
\put(30.777,167.026){\circle*{1}}
\put(30.792,167.087){\circle*{1}}
\put(30.793,167.241){\circle*{1}}
\put(30.914,166.628){\circle*{1}}
\put(31.020,166.114){\circle*{1}}
\put(31.022,166.257){\circle*{1}}
\put(31.026,166.388){\circle*{1}}
\put(31.034,166.493){\circle*{1}}
\put(31.035,166.643){\circle*{1}}
\put(31.036,166.793){\circle*{1}}
\put(31.038,166.936){\circle*{1}}
\put(31.042,167.067){\circle*{1}}
\put(31.042,167.220){\circle*{1}}
\put(31.043,167.373){\circle*{1}}
\put(31.044,167.522){\circle*{1}}
\put(31.046,167.666){\circle*{1}}
\put(31.046,167.818){\circle*{1}}
\put(31.047,167.971){\circle*{1}}
\put(31.048,168.121){\circle*{1}}
\put(31.048,168.273){\circle*{1}}
\put(31.049,168.426){\circle*{1}}
\put(31.049,168.579){\circle*{1}}
\put(31.141,168.146){\circle*{1}}
\put(31.301,167.279){\circle*{1}}
\put(31.489,166.235){\circle*{1}}
\put(31.547,166.027){\circle*{1}}
\put(31.547,166.177){\circle*{1}}
\put(31.548,166.327){\circle*{1}}
\put(31.549,166.470){\circle*{1}}
\put(31.549,166.620){\circle*{1}}
\put(31.550,166.767){\circle*{1}}
\put(31.551,166.917){\circle*{1}}
\put(31.735,165.903){\circle*{1}}
\put(31.796,165.669){\circle*{1}}
\put(31.796,165.817){\circle*{1}}
\put(31.857,165.588){\circle*{1}}
\put(31.933,165.261){\circle*{1}}
\put(31.934,165.406){\circle*{1}}
\put(31.935,165.551){\circle*{1}}
\put(31.943,165.651){\circle*{1}}
\put(31.948,165.769){\circle*{1}}
\put(31.949,165.913){\circle*{1}}
\put(31.959,166.001){\circle*{1}}
\put(31.963,166.125){\circle*{1}}
\put(31.963,166.273){\circle*{1}}
\put(31.979,166.325){\circle*{1}}
\put(31.986,166.430){\circle*{1}}
\put(31.986,166.578){\circle*{1}}
\put(31.990,166.707){\circle*{1}}
\put(31.994,166.831){\circle*{1}}
\put(32.009,166.886){\circle*{1}}
\put(32.013,167.012){\circle*{1}}
\put(32.017,167.138){\circle*{1}}
\put(32.024,167.241){\circle*{1}}
\put(32.026,167.379){\circle*{1}}
\put(32.028,167.517){\circle*{1}}
\put(32.032,167.643){\circle*{1}}
\put(32.033,167.788){\circle*{1}}
\put(32.033,167.932){\circle*{1}}
\put(32.035,168.070){\circle*{1}}
\put(32.036,168.217){\circle*{1}}
\put(32.036,168.364){\circle*{1}}
\put(32.037,168.508){\circle*{1}}
\put(32.038,168.656){\circle*{1}}
\put(32.038,168.803){\circle*{1}}
\put(32.039,168.950){\circle*{1}}
\put(32.277,167.574){\circle*{1}}
\put(32.508,166.249){\circle*{1}}
\put(32.511,166.380){\circle*{1}}
\put(32.512,166.518){\circle*{1}}
\put(32.564,166.336){\circle*{1}}
\put(32.658,165.890){\circle*{1}}
\put(32.757,165.411){\circle*{1}}
\put(32.832,165.084){\circle*{1}}
\put(32.860,165.052){\circle*{1}}
\put(32.910,164.879){\circle*{1}}
\put(32.918,164.980){\circle*{1}}
\put(32.957,164.875){\circle*{1}}
\put(32.960,165.000){\circle*{1}}
\put(32.961,165.143){\circle*{1}}
\put(32.966,165.254){\circle*{1}}
\put(32.968,165.388){\circle*{1}}
\put(32.971,165.516){\circle*{1}}
\put(32.972,165.655){\circle*{1}}
\put(32.973,165.792){\circle*{1}}
\put(32.973,165.934){\circle*{1}}
\put(32.974,166.073){\circle*{1}}
\put(32.975,166.215){\circle*{1}}
\put(33.024,166.045){\circle*{1}}
\put(33.142,165.448){\circle*{1}}
\put(33.143,165.584){\circle*{1}}
\put(33.200,165.367){\circle*{1}}
\put(33.201,165.508){\circle*{1}}
\put(33.201,165.648){\circle*{1}}
\put(33.421,164.407){\circle*{1}}
\put(33.421,164.547){\circle*{1}}
\put(33.423,164.678){\circle*{1}}
\put(33.424,164.815){\circle*{1}}
\put(33.424,164.955){\circle*{1}}
\put(33.513,164.540){\circle*{1}}
\put(33.522,164.628){\circle*{1}}
\put(33.528,164.729){\circle*{1}}
\put(33.532,164.844){\circle*{1}}
\put(33.535,164.967){\circle*{1}}
\put(33.560,164.951){\circle*{1}}
\put(33.588,164.917){\circle*{1}}
\put(33.589,165.056){\circle*{1}}
\put(33.602,165.116){\circle*{1}}
\put(33.604,165.244){\circle*{1}}
\put(33.611,165.343){\circle*{1}}
\put(33.617,165.443){\circle*{1}}
\put(33.631,165.498){\circle*{1}}
\put(33.631,165.637){\circle*{1}}
\put(33.642,165.710){\circle*{1}}
\put(33.645,165.830){\circle*{1}}
\put(33.690,165.690){\circle*{1}}
\put(33.691,165.823){\circle*{1}}
\put(33.693,165.953){\circle*{1}}
\put(33.697,166.070){\circle*{1}}
\put(33.700,166.189){\circle*{1}}
\put(33.754,165.990){\circle*{1}}
\put(33.755,166.125){\circle*{1}}
\put(33.776,166.128){\circle*{1}}
\put(33.781,166.239){\circle*{1}}
\put(33.782,166.374){\circle*{1}}
\put(33.802,166.388){\circle*{1}}
\put(33.809,166.483){\circle*{1}}
\put(33.823,166.537){\circle*{1}}
\put(33.836,166.591){\circle*{1}}
\put(33.843,166.688){\circle*{1}}
\put(33.850,166.785){\circle*{1}}
\put(33.853,166.904){\circle*{1}}
\put(33.856,167.022){\circle*{1}}
\put(33.858,167.152){\circle*{1}}
\put(33.860,167.281){\circle*{1}}
\put(33.861,167.416){\circle*{1}}
\put(33.861,167.550){\circle*{1}}
\put(33.862,167.688){\circle*{1}}
\put(33.862,167.825){\circle*{1}}
\put(33.863,167.962){\circle*{1}}
\put(34.077,166.734){\circle*{1}}
\put(34.234,165.872){\circle*{1}}
\put(34.287,165.676){\circle*{1}}
\put(34.289,165.803){\circle*{1}}
\put(34.290,165.936){\circle*{1}}
\put(34.290,166.071){\circle*{1}}
\put(34.368,165.718){\circle*{1}}
\put(34.688,163.836){\circle*{1}}
\put(34.698,163.911){\circle*{1}}
\put(34.703,164.016){\circle*{1}}
\put(34.705,164.137){\circle*{1}}
\put(34.707,164.265){\circle*{1}}
\put(34.844,163.539){\circle*{1}}
\put(34.900,163.328){\circle*{1}}
\put(34.912,163.386){\circle*{1}}
\put(34.912,163.518){\circle*{1}}
\put(35.112,162.409){\circle*{1}}
\put(35.114,162.532){\circle*{1}}
\put(35.114,162.661){\circle*{1}}
\put(35.115,162.792){\circle*{1}}
\put(35.296,161.802){\circle*{1}}
\put(35.453,160.967){\circle*{1}}
\put(35.461,161.049){\circle*{1}}
\put(35.462,161.172){\circle*{1}}
\put(35.463,161.301){\circle*{1}}
\put(35.464,161.428){\circle*{1}}
\put(35.464,161.558){\circle*{1}}
\put(35.487,161.547){\circle*{1}}
\put(35.488,161.673){\circle*{1}}
\put(35.488,161.803){\circle*{1}}
\put(35.489,161.932){\circle*{1}}
\put(35.500,161.992){\circle*{1}}
\put(35.500,162.121){\circle*{1}}
\put(35.501,162.251){\circle*{1}}
\put(35.507,162.346){\circle*{1}}
\put(35.507,162.476){\circle*{1}}
\put(35.510,162.588){\circle*{1}}
\put(35.512,162.710){\circle*{1}}
\put(35.512,162.837){\circle*{1}}
\put(35.513,162.966){\circle*{1}}
\put(35.726,161.772){\circle*{1}}
\put(36.009,160.165){\circle*{1}}
\put(36.010,160.285){\circle*{1}}
\put(36.013,160.393){\circle*{1}}
\put(36.015,160.511){\circle*{1}}
\put(36.018,160.626){\circle*{1}}
\put(36.019,160.746){\circle*{1}}
\put(36.020,160.870){\circle*{1}}
\put(36.021,160.990){\circle*{1}}
\put(36.035,161.034){\circle*{1}}
\put(36.043,161.115){\circle*{1}}
\put(36.045,161.230){\circle*{1}}
\put(36.055,161.299){\circle*{1}}
\put(36.069,161.343){\circle*{1}}
\put(36.080,161.401){\circle*{1}}
\put(36.082,161.520){\circle*{1}}
\put(36.085,161.631){\circle*{1}}
\put(36.087,161.745){\circle*{1}}
\put(36.089,161.863){\circle*{1}}
\put(36.091,161.977){\circle*{1}}
\put(36.094,162.090){\circle*{1}}
\put(36.135,161.961){\circle*{1}}
\put(36.139,162.067){\circle*{1}}
\put(36.140,162.186){\circle*{1}}
\put(36.141,162.310){\circle*{1}}
\put(36.147,162.401){\circle*{1}}
\put(36.160,162.449){\circle*{1}}
\put(36.162,162.566){\circle*{1}}
\put(36.176,162.604){\circle*{1}}
\put(36.177,162.730){\circle*{1}}
\put(36.182,162.822){\circle*{1}}
\put(36.186,162.927){\circle*{1}}
\put(36.188,163.041){\circle*{1}}
\put(36.201,163.093){\circle*{1}}
\put(36.201,163.219){\circle*{1}}
\put(36.209,163.297){\circle*{1}}
\put(36.215,163.388){\circle*{1}}
\put(36.242,163.348){\circle*{1}}
\put(36.259,163.367){\circle*{1}}
\put(36.269,163.436){\circle*{1}}
\put(36.273,163.536){\circle*{1}}
\put(36.276,163.647){\circle*{1}}
\put(36.278,163.761){\circle*{1}}
\put(36.300,163.753){\circle*{1}}
\put(36.340,163.626){\circle*{1}}
\put(36.350,163.692){\circle*{1}}
\put(36.397,163.528){\circle*{1}}
\put(36.400,163.637){\circle*{1}}
\put(36.421,163.627){\circle*{1}}
\put(36.423,163.745){\circle*{1}}
\put(36.464,163.615){\circle*{1}}
\put(36.466,163.732){\circle*{1}}
\put(36.468,163.841){\circle*{1}}
\put(36.525,163.613){\circle*{1}}
\put(36.533,163.690){\circle*{1}}
\put(36.533,163.814){\circle*{1}}
\put(36.534,163.938){\circle*{1}}
\put(36.538,164.040){\circle*{1}}
\put(36.542,164.141){\circle*{1}}
\put(36.548,164.229){\circle*{1}}
\put(36.549,164.348){\circle*{1}}
\put(36.551,164.464){\circle*{1}}
\put(36.551,164.588){\circle*{1}}
\put(36.558,164.673){\circle*{1}}
\put(36.559,164.790){\circle*{1}}
\put(36.561,164.905){\circle*{1}}
\put(36.562,165.027){\circle*{1}}
\put(36.563,165.147){\circle*{1}}
\put(36.606,165.001){\circle*{1}}
\put(36.608,165.116){\circle*{1}}
\put(36.609,165.233){\circle*{1}}
\put(36.620,165.289){\circle*{1}}
\put(36.620,165.413){\circle*{1}}
\put(36.626,165.504){\circle*{1}}
\put(36.631,165.601){\circle*{1}}
\put(36.631,165.722){\circle*{1}}
\put(36.632,165.844){\circle*{1}}
\put(36.649,165.860){\circle*{1}}
\put(36.653,165.965){\circle*{1}}
\put(36.724,165.640){\circle*{1}}
\put(36.735,165.693){\circle*{1}}
\put(36.778,165.549){\circle*{1}}
\put(36.781,165.654){\circle*{1}}
\put(36.786,165.748){\circle*{1}}
\put(36.787,165.868){\circle*{1}}
\put(36.793,165.955){\circle*{1}}
\put(36.797,166.053){\circle*{1}}
\put(36.804,166.135){\circle*{1}}
\put(36.809,166.227){\circle*{1}}
\put(36.815,166.311){\circle*{1}}
\put(36.826,166.368){\circle*{1}}
\put(36.827,166.489){\circle*{1}}
\put(36.830,166.596){\circle*{1}}
\put(36.833,166.702){\circle*{1}}
\put(36.837,166.800){\circle*{1}}
\put(36.855,166.812){\circle*{1}}
\put(36.860,166.900){\circle*{1}}
\put(36.906,166.731){\circle*{1}}
\put(36.917,166.788){\circle*{1}}
\put(36.918,166.908){\circle*{1}}
\put(36.923,166.996){\circle*{1}}
\put(36.926,167.103){\circle*{1}}
\put(36.927,167.223){\circle*{1}}
\put(36.928,167.343){\circle*{1}}
\put(36.929,167.461){\circle*{1}}
\put(36.963,167.365){\circle*{1}}
\put(36.969,167.454){\circle*{1}}
\put(36.972,167.560){\circle*{1}}
\put(36.973,167.675){\circle*{1}}
\put(36.974,167.795){\circle*{1}}
\put(36.974,167.917){\circle*{1}}
\put(36.991,167.930){\circle*{1}}
\put(36.994,168.037){\circle*{1}}
\put(36.996,168.152){\circle*{1}}
\put(36.996,168.271){\circle*{1}}
\put(36.997,168.394){\circle*{1}}
\put(37.005,168.461){\circle*{1}}
\put(37.007,168.576){\circle*{1}}
\put(37.008,168.696){\circle*{1}}
\put(37.008,168.818){\circle*{1}}
\put(37.013,168.912){\circle*{1}}
\put(37.013,169.032){\circle*{1}}
\put(37.014,169.154){\circle*{1}}
\put(37.016,169.262){\circle*{1}}
\put(37.016,169.384){\circle*{1}}
\put(37.018,169.499){\circle*{1}}
\put(37.020,169.612){\circle*{1}}
\put(37.143,168.938){\circle*{1}}
\put(37.198,168.703){\circle*{1}}
\put(37.199,168.824){\circle*{1}}
\put(37.265,168.518){\circle*{1}}
\put(37.265,168.639){\circle*{1}}
\put(37.373,168.068){\circle*{1}}
\put(37.373,168.188){\circle*{1}}
\put(37.374,168.309){\circle*{1}}
\put(37.375,168.424){\circle*{1}}
\put(37.375,168.545){\circle*{1}}
\put(37.376,168.663){\circle*{1}}
\put(37.376,168.783){\circle*{1}}
\put(37.507,168.061){\circle*{1}}
\put(37.546,167.932){\circle*{1}}
\put(37.661,167.317){\circle*{1}}
\put(37.713,167.106){\circle*{1}}
\put(37.715,167.212){\circle*{1}}
\put(37.715,167.331){\circle*{1}}
\put(37.720,167.426){\circle*{1}}
\put(37.721,167.538){\circle*{1}}
\put(37.723,167.646){\circle*{1}}
\put(37.724,167.762){\circle*{1}}
\put(37.725,167.877){\circle*{1}}
\put(37.725,167.995){\circle*{1}}
\put(37.726,168.112){\circle*{1}}
\put(37.726,168.231){\circle*{1}}
\put(37.932,167.031){\circle*{1}}
\put(37.933,167.144){\circle*{1}}
\put(37.933,167.260){\circle*{1}}
\put(37.939,167.346){\circle*{1}}
\put(37.939,167.461){\circle*{1}}
\put(37.941,167.573){\circle*{1}}
\put(37.941,167.690){\circle*{1}}
\put(37.973,167.607){\circle*{1}}
\put(38.042,167.281){\circle*{1}}
\put(38.043,167.398){\circle*{1}}
\put(38.047,167.487){\circle*{1}}
\put(38.048,167.603){\circle*{1}}
\put(38.056,167.671){\circle*{1}}
\put(38.062,167.747){\circle*{1}}
\put(38.067,167.837){\circle*{1}}
\put(38.068,167.950){\circle*{1}}
\put(38.106,167.826){\circle*{1}}
\put(38.119,167.860){\circle*{1}}
\put(38.146,167.808){\circle*{1}}
\put(38.146,167.924){\circle*{1}}
\put(38.151,168.011){\circle*{1}}
\put(38.153,168.118){\circle*{1}}
\put(38.153,168.234){\circle*{1}}
\put(38.185,168.149){\circle*{1}}
\put(38.225,168.014){\circle*{1}}
\put(38.227,168.114){\circle*{1}}
\put(38.302,167.751){\circle*{1}}
\put(38.311,167.815){\circle*{1}}
\put(38.319,167.879){\circle*{1}}
\put(38.358,167.749){\circle*{1}}
\put(38.358,167.863){\circle*{1}}
\put(38.361,167.966){\circle*{1}}
\put(38.362,168.078){\circle*{1}}
\put(38.374,168.116){\circle*{1}}
\put(38.382,168.184){\circle*{1}}
\put(38.390,168.251){\circle*{1}}
\put(38.394,168.344){\circle*{1}}
\put(38.397,168.436){\circle*{1}}
\put(38.399,168.542){\circle*{1}}
\put(38.401,168.647){\circle*{1}}
\put(38.402,168.758){\circle*{1}}
\put(38.403,168.870){\circle*{1}}
\put(38.404,168.981){\circle*{1}}
\put(38.558,168.108){\circle*{1}}
\put(38.764,166.899){\circle*{1}}
\put(38.855,166.439){\circle*{1}}
\put(38.952,165.935){\circle*{1}}
\put(38.956,166.026){\circle*{1}}
\put(38.958,166.130){\circle*{1}}
\put(38.975,166.133){\circle*{1}}
\put(38.976,166.244){\circle*{1}}
\put(38.978,166.347){\circle*{1}}
\put(38.978,166.460){\circle*{1}}
\put(39.017,166.325){\circle*{1}}
\put(39.018,166.434){\circle*{1}}
\put(39.038,166.421){\circle*{1}}
\put(39.047,166.478){\circle*{1}}
\put(39.048,166.589){\circle*{1}}
\put(39.053,166.672){\circle*{1}}
\put(39.053,166.785){\circle*{1}}
\put(39.056,166.883){\circle*{1}}
\put(39.178,166.217){\circle*{1}}
\put(39.197,166.211){\circle*{1}}
\put(39.336,165.440){\circle*{1}}
\put(39.445,164.867){\circle*{1}}
\put(39.511,164.564){\circle*{1}}
\put(39.512,164.671){\circle*{1}}
\put(39.512,164.782){\circle*{1}}
\put(39.514,164.881){\circle*{1}}
\put(39.514,164.992){\circle*{1}}
\put(39.519,165.078){\circle*{1}}
\put(39.521,165.175){\circle*{1}}
\put(39.521,165.286){\circle*{1}}
\put(39.522,165.393){\circle*{1}}
\put(39.526,165.485){\circle*{1}}
\put(39.530,165.571){\circle*{1}}
\put(39.531,165.676){\circle*{1}}
\put(39.535,165.763){\circle*{1}}
\put(39.559,165.721){\circle*{1}}
\put(39.570,165.770){\circle*{1}}
\put(39.571,165.873){\circle*{1}}
\put(39.572,165.980){\circle*{1}}
\put(39.581,166.033){\circle*{1}}
\put(39.588,166.101){\circle*{1}}
\put(39.591,166.198){\circle*{1}}
\put(39.600,166.254){\circle*{1}}
\put(39.601,166.355){\circle*{1}}
\put(39.602,166.462){\circle*{1}}
\put(39.604,166.564){\circle*{1}}
\put(39.609,166.644){\circle*{1}}
\put(39.618,166.700){\circle*{1}}
\put(39.625,166.768){\circle*{1}}
\put(39.630,166.849){\circle*{1}}
\put(39.630,166.958){\circle*{1}}
\put(39.633,167.051){\circle*{1}}
\put(39.647,167.072){\circle*{1}}
\put(39.659,167.109){\circle*{1}}
\put(39.674,167.128){\circle*{1}}
\put(39.681,167.194){\circle*{1}}
\put(39.685,167.283){\circle*{1}}
\put(39.686,167.383){\circle*{1}}
\put(39.687,167.489){\circle*{1}}
\put(39.688,167.596){\circle*{1}}
\put(39.822,166.852){\circle*{1}}
\put(39.842,166.837){\circle*{1}}
\put(39.842,166.946){\circle*{1}}
\put(39.875,166.843){\circle*{1}}
\put(39.899,166.804){\circle*{1}}
\put(39.909,166.850){\circle*{1}}
\put(39.952,166.689){\circle*{1}}
\put(39.955,166.775){\circle*{1}}
\put(39.956,166.882){\circle*{1}}
\put(39.975,166.872){\circle*{1}}
\put(39.975,166.981){\circle*{1}}
\put(39.993,166.979){\circle*{1}}
\put(39.994,167.084){\circle*{1}}
\put(40.140,166.261){\circle*{1}}
\put(40.204,165.963){\circle*{1}}
\put(40.209,166.041){\circle*{1}}
\put(40.214,166.117){\circle*{1}}
\put(40.216,166.216){\circle*{1}}
\put(40.220,166.302){\circle*{1}}
\put(40.220,166.408){\circle*{1}}
\put(40.221,166.516){\circle*{1}}
\put(40.234,166.538){\circle*{1}}
\put(40.239,166.616){\circle*{1}}
\put(40.250,166.660){\circle*{1}}
\put(40.253,166.746){\circle*{1}}
\put(40.258,166.825){\circle*{1}}
\put(40.267,166.875){\circle*{1}}
\put(40.277,166.927){\circle*{1}}
\put(40.368,166.452){\circle*{1}}
\put(40.368,166.559){\circle*{1}}
\put(40.368,166.667){\circle*{1}}
\put(40.388,166.652){\circle*{1}}
\put(40.444,166.404){\circle*{1}}
\put(40.444,166.511){\circle*{1}}
\put(40.545,165.978){\circle*{1}}
\put(40.573,165.908){\circle*{1}}
\put(40.692,165.259){\circle*{1}}
\put(40.701,165.311){\circle*{1}}
\put(40.701,165.417){\circle*{1}}
\put(40.728,165.357){\circle*{1}}
\put(40.728,165.459){\circle*{1}}
\put(40.729,165.565){\circle*{1}}
\put(40.774,165.386){\circle*{1}}
\put(40.806,165.292){\circle*{1}}
\put(40.808,165.383){\circle*{1}}
\put(40.845,165.259){\circle*{1}}
\put(40.845,165.363){\circle*{1}}
\put(40.854,165.415){\circle*{1}}
\put(40.854,165.518){\circle*{1}}
\put(40.855,165.624){\circle*{1}}
\put(40.860,165.699){\circle*{1}}
\put(40.860,165.804){\circle*{1}}
\put(40.862,165.897){\circle*{1}}
\put(40.868,165.966){\circle*{1}}
\put(40.869,166.072){\circle*{1}}
\put(40.871,166.161){\circle*{1}}
\put(40.873,166.261){\circle*{1}}
\put(40.876,166.348){\circle*{1}}
\put(40.877,166.446){\circle*{1}}
\put(40.878,166.550){\circle*{1}}
\put(40.880,166.642){\circle*{1}}
\put(40.880,166.748){\circle*{1}}
\put(40.881,166.848){\circle*{1}}
\put(40.883,166.946){\circle*{1}}
\put(40.981,166.422){\circle*{1}}
\put(40.999,166.414){\circle*{1}}
\put(41.007,166.469){\circle*{1}}
\put(41.008,166.570){\circle*{1}}
\put(41.148,165.783){\circle*{1}}
\put(41.150,165.876){\circle*{1}}
\put(41.151,165.977){\circle*{1}}
\put(41.160,166.026){\circle*{1}}
\put(41.162,166.118){\circle*{1}}
\put(41.164,166.210){\circle*{1}}
\put(41.167,166.300){\circle*{1}}
\put(41.296,165.584){\circle*{1}}
\put(41.296,165.688){\circle*{1}}
\put(41.301,165.765){\circle*{1}}
\put(41.306,165.838){\circle*{1}}
\put(41.308,165.929){\circle*{1}}
\put(41.309,166.027){\circle*{1}}
\put(41.378,165.692){\circle*{1}}
\put(41.379,165.791){\circle*{1}}
\put(41.380,165.892){\circle*{1}}
\put(41.380,165.995){\circle*{1}}
\put(41.415,165.879){\circle*{1}}
\put(41.415,165.982){\circle*{1}}
\put(41.432,165.978){\circle*{1}}
\put(41.443,166.016){\circle*{1}}
\put(41.447,166.097){\circle*{1}}
\put(41.448,166.189){\circle*{1}}
\put(41.450,166.282){\circle*{1}}
\put(41.513,165.986){\circle*{1}}
\put(41.514,166.087){\circle*{1}}
\put(41.553,165.939){\circle*{1}}
\put(41.554,166.036){\circle*{1}}
\put(41.585,165.949){\circle*{1}}
\put(41.585,166.052){\circle*{1}}
\put(41.586,166.147){\circle*{1}}
\put(41.589,166.236){\circle*{1}}
\put(41.656,165.908){\circle*{1}}
\put(41.691,165.792){\circle*{1}}
\put(41.727,165.664){\circle*{1}}
\put(41.761,165.553){\circle*{1}}
\put(41.761,165.654){\circle*{1}}
\put(41.847,165.217){\circle*{1}}
\put(41.847,165.318){\circle*{1}}
\put(41.855,165.367){\circle*{1}}
\put(41.864,165.414){\circle*{1}}
\put(41.881,165.411){\circle*{1}}
\put(41.932,165.189){\circle*{1}}
\put(41.966,165.076){\circle*{1}}
\put(41.983,165.072){\circle*{1}}
\put(41.992,165.121){\circle*{1}}
\put(41.996,165.197){\circle*{1}}
\put(41.998,165.286){\circle*{1}}
\put(41.999,165.382){\circle*{1}}
\put(41.999,165.481){\circle*{1}}
\put(42.000,165.582){\circle*{1}}
\put(42.000,165.683){\circle*{1}}
\put(42.101,165.144){\circle*{1}}
\put(42.118,165.140){\circle*{1}}
\put(42.126,165.189){\circle*{1}}
\put(42.134,165.238){\circle*{1}}
\put(42.167,165.131){\circle*{1}}
\put(42.201,165.022){\circle*{1}}
\put(42.234,164.912){\circle*{1}}
\put(42.235,165.011){\circle*{1}}
\put(42.251,165.007){\circle*{1}}
\put(42.251,165.107){\circle*{1}}
\put(42.267,165.112){\circle*{1}}
\put(42.267,165.212){\circle*{1}}
\put(42.267,165.311){\circle*{1}}
\put(42.268,165.410){\circle*{1}}
\put(42.268,165.510){\circle*{1}}
\put(42.268,165.610){\circle*{1}}
\put(42.332,165.307){\circle*{1}}
\put(42.397,164.997){\circle*{1}}
\put(42.397,165.096){\circle*{1}}
\put(42.401,165.173){\circle*{1}}
\put(42.463,164.880){\circle*{1}}
\put(42.465,164.968){\circle*{1}}
\put(42.499,164.854){\circle*{1}}
\put(42.525,164.790){\circle*{1}}
\put(42.525,164.889){\circle*{1}}
\put(42.526,164.986){\circle*{1}}
\put(42.527,165.080){\circle*{1}}
\put(42.529,165.168){\circle*{1}}
\put(42.529,165.267){\circle*{1}}
\put(42.529,165.366){\circle*{1}}
\put(42.530,165.463){\circle*{1}}
\put(42.531,165.557){\circle*{1}}
\put(42.531,165.656){\circle*{1}}
\put(42.531,165.755){\circle*{1}}
\put(42.532,165.852){\circle*{1}}
\put(42.532,165.951){\circle*{1}}
\put(42.532,166.050){\circle*{1}}
\put(42.532,166.149){\circle*{1}}
\put(42.557,166.094){\circle*{1}}
\put(42.651,165.593){\circle*{1}}
\put(42.760,164.999){\circle*{1}}
\put(42.776,165.001){\circle*{1}}
\put(42.776,165.097){\circle*{1}}
\put(42.777,165.193){\circle*{1}}
\put(42.792,165.198){\circle*{1}}
\put(42.792,165.296){\circle*{1}}
\put(42.793,165.393){\circle*{1}}
\put(42.793,165.491){\circle*{1}}
\put(42.914,164.822){\circle*{1}}
\put(42.918,164.898){\circle*{1}}
\put(42.922,164.971){\circle*{1}}
\put(43.020,164.449){\circle*{1}}
\put(43.022,164.535){\circle*{1}}
\put(43.022,164.632){\circle*{1}}
\put(43.026,164.707){\circle*{1}}
\put(43.034,164.755){\circle*{1}}
\put(43.035,164.848){\circle*{1}}
\put(43.036,164.940){\circle*{1}}
\put(43.038,165.026){\circle*{1}}
\put(43.042,165.099){\circle*{1}}
\put(43.042,165.195){\circle*{1}}
\put(43.043,165.290){\circle*{1}}
\put(43.044,165.382){\circle*{1}}
\put(43.046,165.468){\circle*{1}}
\put(43.046,165.565){\circle*{1}}
\put(43.046,165.662){\circle*{1}}
\put(43.047,165.757){\circle*{1}}
\put(43.048,165.850){\circle*{1}}
\put(43.048,165.947){\circle*{1}}
\put(43.048,166.044){\circle*{1}}
\put(43.049,166.139){\circle*{1}}
\put(43.049,166.236){\circle*{1}}
\put(43.049,166.333){\circle*{1}}
\put(43.049,166.430){\circle*{1}}
\put(43.141,165.944){\circle*{1}}
\put(43.145,166.018){\circle*{1}}
\put(43.301,165.122){\circle*{1}}
\put(43.302,165.215){\circle*{1}}
\put(43.488,164.130){\circle*{1}}
\put(43.489,164.220){\circle*{1}}
\put(43.547,163.956){\circle*{1}}
\put(43.547,164.050){\circle*{1}}
\put(43.548,164.143){\circle*{1}}
\put(43.549,164.231){\circle*{1}}
\put(43.549,164.326){\circle*{1}}
\put(43.549,164.421){\circle*{1}}
\put(43.550,164.513){\circle*{1}}
\put(43.550,164.608){\circle*{1}}
\put(43.551,164.702){\circle*{1}}
\put(43.551,164.797){\circle*{1}}
\put(43.644,164.309){\circle*{1}}
\put(43.728,163.873){\circle*{1}}
\put(43.735,163.925){\circle*{1}}
\put(43.796,163.636){\circle*{1}}
\put(43.796,163.729){\circle*{1}}
\put(43.797,163.823){\circle*{1}}
\put(43.857,163.540){\circle*{1}}
\put(43.888,163.441){\circle*{1}}
\put(43.918,163.346){\circle*{1}}
\put(43.933,163.350){\circle*{1}}
\put(43.934,163.440){\circle*{1}}
\put(43.935,163.529){\circle*{1}}
\put(43.939,163.599){\circle*{1}}
\put(43.939,163.691){\circle*{1}}
\put(43.943,163.764){\circle*{1}}
\put(43.948,163.827){\circle*{1}}
\put(43.949,163.916){\circle*{1}}
\put(43.959,163.949){\circle*{1}}
\put(43.963,164.017){\circle*{1}}
\put(43.963,164.109){\circle*{1}}
\put(43.979,164.108){\circle*{1}}
\put(43.979,164.201){\circle*{1}}
\put(43.986,164.252){\circle*{1}}
\put(43.986,164.345){\circle*{1}}
\put(43.986,164.439){\circle*{1}}
\put(43.990,164.513){\circle*{1}}
\put(43.994,164.583){\circle*{1}}
\put(43.994,164.676){\circle*{1}}
\put(44.001,164.725){\circle*{1}}
\put(44.005,164.796){\circle*{1}}
\put(44.007,164.879){\circle*{1}}
\put(44.009,164.961){\circle*{1}}
\put(44.013,165.032){\circle*{1}}
\put(44.017,165.103){\circle*{1}}
\put(44.024,165.150){\circle*{1}}
\put(44.026,165.233){\circle*{1}}
\put(44.028,165.316){\circle*{1}}
\put(44.032,165.387){\circle*{1}}
\put(44.033,165.476){\circle*{1}}
\put(44.033,165.565){\circle*{1}}
\put(44.035,165.648){\circle*{1}}
\put(44.036,165.740){\circle*{1}}
\put(44.036,165.832){\circle*{1}}
\put(44.037,165.920){\circle*{1}}
\put(44.037,166.014){\circle*{1}}
\put(44.038,166.107){\circle*{1}}
\put(44.038,166.199){\circle*{1}}
\put(44.038,166.292){\circle*{1}}
\put(44.039,166.386){\circle*{1}}
\put(44.039,166.479){\circle*{1}}
\put(44.151,165.856){\circle*{1}}
\put(44.159,165.903){\circle*{1}}
\put(44.277,165.247){\circle*{1}}
\put(44.277,165.336){\circle*{1}}
\put(44.396,164.677){\circle*{1}}
\put(44.508,164.062){\circle*{1}}
\put(44.511,164.138){\circle*{1}}
\put(44.512,164.222){\circle*{1}}
\put(44.513,164.311){\circle*{1}}
\put(44.564,164.080){\circle*{1}}
\put(44.658,163.583){\circle*{1}}
\put(44.757,163.053){\circle*{1}}
\put(44.832,162.675){\circle*{1}}
\put(44.860,162.590){\circle*{1}}
\put(44.910,162.366){\circle*{1}}
\put(44.918,162.413){\circle*{1}}
\put(44.939,162.370){\circle*{1}}
\put(44.955,162.364){\circle*{1}}
\put(44.957,162.440){\circle*{1}}
\put(44.960,162.512){\circle*{1}}
\put(44.961,162.603){\circle*{1}}
\put(44.961,162.693){\circle*{1}}
\put(44.966,162.751){\circle*{1}}
\put(44.968,162.833){\circle*{1}}
\put(44.968,162.923){\circle*{1}}
\put(44.971,162.998){\circle*{1}}
\put(44.972,163.084){\circle*{1}}
\put(44.973,163.167){\circle*{1}}
\put(44.973,163.255){\circle*{1}}
\put(44.974,163.343){\circle*{1}}
\put(44.974,163.433){\circle*{1}}
\put(44.975,163.522){\circle*{1}}
\put(44.975,163.612){\circle*{1}}
\put(45.024,163.391){\circle*{1}}
\put(45.141,162.749){\circle*{1}}
\put(45.142,162.838){\circle*{1}}
\put(45.143,162.921){\circle*{1}}
\put(45.145,162.999){\circle*{1}}
\put(45.159,163.002){\circle*{1}}
\put(45.194,162.872){\circle*{1}}
\put(45.200,162.926){\circle*{1}}
\put(45.201,163.014){\circle*{1}}
\put(45.201,163.103){\circle*{1}}
\put(45.201,163.192){\circle*{1}}
\put(45.201,163.282){\circle*{1}}
\put(45.421,161.997){\circle*{1}}
\put(45.421,162.084){\circle*{1}}
\put(45.423,162.165){\circle*{1}}
\put(45.423,162.253){\circle*{1}}
\put(45.424,162.338){\circle*{1}}
\put(45.424,162.425){\circle*{1}}
\put(45.425,162.513){\circle*{1}}
\put(45.513,162.051){\circle*{1}}
\put(45.515,162.131){\circle*{1}}
\put(45.522,162.176){\circle*{1}}
\put(45.528,162.226){\circle*{1}}
\put(45.532,162.288){\circle*{1}}
\put(45.533,162.376){\circle*{1}}
\put(45.533,162.463){\circle*{1}}
\put(45.535,162.538){\circle*{1}}
\put(45.560,162.471){\circle*{1}}
\put(45.561,162.557){\circle*{1}}
\put(45.582,162.517){\circle*{1}}
\put(45.588,162.565){\circle*{1}}
\put(45.589,162.652){\circle*{1}}
\put(45.602,162.660){\circle*{1}}
\put(45.604,162.736){\circle*{1}}
\put(45.611,162.783){\circle*{1}}
\put(45.617,162.832){\circle*{1}}
\put(45.625,162.874){\circle*{1}}
\put(45.631,162.924){\circle*{1}}
\put(45.631,163.011){\circle*{1}}
\put(45.642,163.034){\circle*{1}}
\put(45.642,163.122){\circle*{1}}
\put(45.645,163.189){\circle*{1}}
\put(45.655,163.215){\circle*{1}}
\put(45.690,163.088){\circle*{1}}
\put(45.691,163.169){\circle*{1}}
\put(45.693,163.248){\circle*{1}}
\put(45.697,163.313){\circle*{1}}
\put(45.700,163.380){\circle*{1}}
\put(45.714,163.385){\circle*{1}}
\put(45.727,163.388){\circle*{1}}
\put(45.734,163.434){\circle*{1}}
\put(45.754,163.398){\circle*{1}}
\put(45.755,163.482){\circle*{1}}
\put(45.776,163.434){\circle*{1}}
\put(45.781,163.493){\circle*{1}}
\put(45.782,163.577){\circle*{1}}
\put(45.802,163.540){\circle*{1}}
\put(45.809,163.584){\circle*{1}}
\put(45.809,163.672){\circle*{1}}
\put(45.822,163.676){\circle*{1}}
\put(45.823,163.763){\circle*{1}}
\put(45.836,163.766){\circle*{1}}
\put(45.843,163.812){\circle*{1}}
\put(45.850,163.858){\circle*{1}}
\put(45.853,163.925){\circle*{1}}
\put(45.856,163.992){\circle*{1}}
\put(45.858,164.070){\circle*{1}}
\put(45.860,164.148){\circle*{1}}
\put(45.861,164.231){\circle*{1}}
\put(45.861,164.314){\circle*{1}}
\put(45.862,164.400){\circle*{1}}
\put(45.862,164.485){\circle*{1}}
\put(45.863,164.572){\circle*{1}}
\put(45.863,164.660){\circle*{1}}
\put(45.863,164.747){\circle*{1}}
\put(45.951,164.280){\circle*{1}}
\put(45.964,164.283){\circle*{1}}
\put(46.038,163.904){\circle*{1}}
\put(46.077,163.746){\circle*{1}}
\put(46.078,163.829){\circle*{1}}
\put(46.234,162.930){\circle*{1}}
\put(46.277,162.749){\circle*{1}}
\put(46.286,162.781){\circle*{1}}
\put(46.287,162.861){\circle*{1}}
\put(46.287,162.946){\circle*{1}}
\put(46.289,163.023){\circle*{1}}
\put(46.290,163.105){\circle*{1}}
\put(46.290,163.189){\circle*{1}}
\put(46.290,163.275){\circle*{1}}
\put(46.368,162.877){\circle*{1}}
\put(46.531,161.940){\circle*{1}}
\put(46.572,161.773){\circle*{1}}
\put(46.604,161.657){\circle*{1}}
\put(46.609,161.713){\circle*{1}}
\put(46.688,161.305){\circle*{1}}
\put(46.698,161.330){\circle*{1}}
\put(46.703,161.386){\circle*{1}}
\put(46.705,161.457){\circle*{1}}
\put(46.707,161.535){\circle*{1}}
\put(46.707,161.617){\circle*{1}}
\put(46.844,160.851){\circle*{1}}
\put(46.900,160.593){\circle*{1}}
\put(46.912,160.602){\circle*{1}}
\put(46.912,160.684){\circle*{1}}
\put(46.912,160.768){\circle*{1}}
\put(46.963,160.541){\circle*{1}}
\put(47.000,160.398){\circle*{1}}
\put(47.102,159.849){\circle*{1}}
\put(47.112,159.875){\circle*{1}}
\put(47.112,159.958){\circle*{1}}
\put(47.114,160.033){\circle*{1}}
\put(47.114,160.112){\circle*{1}}
\put(47.115,160.194){\circle*{1}}
\put(47.115,160.277){\circle*{1}}
\put(47.159,160.090){\circle*{1}}
\put(47.215,159.826){\circle*{1}}
\put(47.296,159.415){\circle*{1}}
\put(47.314,159.385){\circle*{1}}
\put(47.453,158.620){\circle*{1}}
\put(47.461,158.655){\circle*{1}}
\put(47.461,158.737){\circle*{1}}
\put(47.462,158.812){\circle*{1}}
\put(47.462,158.894){\circle*{1}}
\put(47.463,158.975){\circle*{1}}
\put(47.464,159.053){\circle*{1}}
\put(47.464,159.134){\circle*{1}}
\put(47.487,159.075){\circle*{1}}
\put(47.488,159.154){\circle*{1}}
\put(47.488,159.235){\circle*{1}}
\put(47.489,159.315){\circle*{1}}
\put(47.500,159.327){\circle*{1}}
\put(47.500,159.408){\circle*{1}}
\put(47.501,159.490){\circle*{1}}
\put(47.501,159.572){\circle*{1}}
\put(47.507,159.619){\circle*{1}}
\put(47.507,159.701){\circle*{1}}
\put(47.507,159.783){\circle*{1}}
\put(47.510,159.848){\circle*{1}}
\put(47.510,159.930){\circle*{1}}
\put(47.512,160.004){\circle*{1}}
\put(47.512,160.082){\circle*{1}}
\put(47.513,160.162){\circle*{1}}
\put(47.513,160.244){\circle*{1}}
\put(47.726,159.015){\circle*{1}}
\put(47.806,158.611){\circle*{1}}
\put(47.890,158.178){\circle*{1}}
\put(47.899,158.204){\circle*{1}}
\put(48.002,157.656){\circle*{1}}
\put(48.009,157.700){\circle*{1}}
\put(48.009,157.781){\circle*{1}}
\put(48.010,157.854){\circle*{1}}
\put(48.013,157.918){\circle*{1}}
\put(48.013,157.996){\circle*{1}}
\put(48.015,158.066){\circle*{1}}
\put(48.018,158.134){\circle*{1}}
\put(48.019,158.208){\circle*{1}}
\put(48.019,158.288){\circle*{1}}
\put(48.020,158.365){\circle*{1}}
\put(48.021,158.437){\circle*{1}}
\put(48.022,158.515){\circle*{1}}
\put(48.026,158.573){\circle*{1}}
\put(48.027,158.643){\circle*{1}}
\put(48.035,158.678){\circle*{1}}
\put(48.036,158.751){\circle*{1}}
\put(48.043,158.793){\circle*{1}}
\put(48.043,158.871){\circle*{1}}
\put(48.045,158.942){\circle*{1}}
\put(48.055,158.964){\circle*{1}}
\put(48.068,158.966){\circle*{1}}
\put(48.069,159.042){\circle*{1}}
\put(48.071,159.108){\circle*{1}}
\put(48.073,159.178){\circle*{1}}
\put(48.078,159.225){\circle*{1}}
\put(48.080,159.296){\circle*{1}}
\put(48.081,159.371){\circle*{1}}
\put(48.081,159.450){\circle*{1}}
\put(48.082,159.530){\circle*{1}}
\put(48.085,159.593){\circle*{1}}
\put(48.085,159.673){\circle*{1}}
\put(48.087,159.742){\circle*{1}}
\put(48.089,159.811){\circle*{1}}
\put(48.091,159.879){\circle*{1}}
\put(48.093,159.947){\circle*{1}}
\put(48.094,160.025){\circle*{1}}
\put(48.135,159.850){\circle*{1}}
\put(48.139,159.908){\circle*{1}}
\put(48.140,159.983){\circle*{1}}
\put(48.140,160.061){\circle*{1}}
\put(48.141,160.137){\circle*{1}}
\put(48.147,160.182){\circle*{1}}
\put(48.160,160.182){\circle*{1}}
\put(48.162,160.252){\circle*{1}}
\put(48.165,160.316){\circle*{1}}
\put(48.168,160.378){\circle*{1}}
\put(48.170,160.443){\circle*{1}}
\put(48.173,160.508){\circle*{1}}
\put(48.176,160.567){\circle*{1}}
\put(48.177,160.646){\circle*{1}}
\put(48.178,160.719){\circle*{1}}
\put(48.182,160.772){\circle*{1}}
\put(48.182,160.852){\circle*{1}}
\put(48.185,160.916){\circle*{1}}
\put(48.186,160.991){\circle*{1}}
\put(48.188,161.058){\circle*{1}}
\put(48.201,161.063){\circle*{1}}
\put(48.201,161.141){\circle*{1}}
\put(48.203,161.212){\circle*{1}}
\put(48.209,161.253){\circle*{1}}
\put(48.215,161.297){\circle*{1}}
\put(48.218,161.360){\circle*{1}}
\put(48.230,161.367){\circle*{1}}
\put(48.233,161.430){\circle*{1}}
\put(48.234,161.501){\circle*{1}}
\put(48.235,161.577){\circle*{1}}
\put(48.242,161.613){\circle*{1}}
\put(48.253,161.624){\circle*{1}}
\put(48.259,161.667){\circle*{1}}
\put(48.266,161.703){\circle*{1}}
\put(48.268,161.774){\circle*{1}}
\put(48.269,161.849){\circle*{1}}
\put(48.269,161.926){\circle*{1}}
\put(48.273,161.983){\circle*{1}}
\put(48.274,162.060){\circle*{1}}
\put(48.276,162.128){\circle*{1}}
\put(48.278,162.195){\circle*{1}}
\put(48.279,162.267){\circle*{1}}
\put(48.280,162.341){\circle*{1}}
\put(48.300,162.301){\circle*{1}}
\put(48.300,162.378){\circle*{1}}
\put(48.340,162.207){\circle*{1}}
\put(48.350,162.225){\circle*{1}}
\put(48.397,162.015){\circle*{1}}
\put(48.400,162.077){\circle*{1}}
\put(48.421,162.021){\circle*{1}}
\put(48.423,162.093){\circle*{1}}
\put(48.423,162.172){\circle*{1}}
\put(48.446,162.105){\circle*{1}}
\put(48.464,162.075){\circle*{1}}
\put(48.466,162.145){\circle*{1}}
\put(48.468,162.207){\circle*{1}}
\put(48.469,162.284){\circle*{1}}
\put(48.493,162.214){\circle*{1}}
\put(48.525,162.093){\circle*{1}}
\put(48.527,162.158){\circle*{1}}
\put(48.533,162.203){\circle*{1}}
\put(48.533,162.281){\circle*{1}}
\put(48.533,162.360){\circle*{1}}
\put(48.534,162.437){\circle*{1}}
\put(48.538,162.492){\circle*{1}}
\put(48.539,162.562){\circle*{1}}
\put(48.542,162.627){\circle*{1}}
\put(48.545,162.685){\circle*{1}}
\put(48.548,162.748){\circle*{1}}
\put(48.549,162.821){\circle*{1}}
\put(48.551,162.890){\circle*{1}}
\put(48.551,162.969){\circle*{1}}
\put(48.551,163.046){\circle*{1}}
\put(48.558,163.085){\circle*{1}}
\put(48.559,163.159){\circle*{1}}
\put(48.559,163.235){\circle*{1}}
\put(48.561,163.303){\circle*{1}}
\put(48.561,163.382){\circle*{1}}
\put(48.562,163.458){\circle*{1}}
\put(48.562,163.537){\circle*{1}}
\put(48.563,163.611){\circle*{1}}
\put(48.574,163.619){\circle*{1}}
\put(48.588,163.609){\circle*{1}}
\put(48.596,163.639){\circle*{1}}
\put(48.603,163.675){\circle*{1}}
\put(48.605,163.743){\circle*{1}}
\put(48.606,163.817){\circle*{1}}
\put(48.608,163.885){\circle*{1}}
\put(48.608,163.961){\circle*{1}}
\put(48.609,164.035){\circle*{1}}
\put(48.620,164.045){\circle*{1}}
\put(48.620,164.124){\circle*{1}}
\put(48.620,164.201){\circle*{1}}
\put(48.626,164.246){\circle*{1}}
\put(48.629,164.309){\circle*{1}}
\put(48.629,164.386){\circle*{1}}
\put(48.631,164.455){\circle*{1}}
\put(48.631,164.530){\circle*{1}}
\put(48.632,164.605){\circle*{1}}
\put(48.649,164.575){\circle*{1}}
\put(48.653,164.633){\circle*{1}}
\put(48.653,164.712){\circle*{1}}
\put(48.654,164.784){\circle*{1}}
\put(48.701,164.567){\circle*{1}}
\put(48.701,164.644){\circle*{1}}
\put(48.724,164.579){\circle*{1}}
\put(48.735,164.585){\circle*{1}}
\put(48.735,164.663){\circle*{1}}
\put(48.746,164.672){\circle*{1}}
\put(48.778,164.552){\circle*{1}}
\put(48.778,164.628){\circle*{1}}
\put(48.781,164.690){\circle*{1}}
\put(48.786,164.737){\circle*{1}}
\put(48.787,164.812){\circle*{1}}
\put(48.793,164.852){\circle*{1}}
\put(48.797,164.904){\circle*{1}}
\put(48.804,164.940){\circle*{1}}
\put(48.809,164.985){\circle*{1}}
\put(48.815,165.023){\circle*{1}}
\put(48.826,165.033){\circle*{1}}
\put(48.827,165.109){\circle*{1}}
\put(48.827,165.187){\circle*{1}}
\put(48.830,165.247){\circle*{1}}
\put(48.830,165.325){\circle*{1}}
\put(48.832,165.388){\circle*{1}}
\put(48.833,165.466){\circle*{1}}
\put(48.837,165.517){\circle*{1}}
\put(48.855,165.483){\circle*{1}}
\put(48.860,165.525){\circle*{1}}
\put(48.861,165.601){\circle*{1}}
\put(48.898,165.439){\circle*{1}}
\put(48.899,165.513){\circle*{1}}
\put(48.906,165.545){\circle*{1}}
\put(48.917,165.556){\circle*{1}}
\put(48.918,165.630){\circle*{1}}
\put(48.923,165.673){\circle*{1}}
\put(48.926,165.734){\circle*{1}}
\put(48.926,165.812){\circle*{1}}
\put(48.927,165.886){\circle*{1}}
\put(48.928,165.960){\circle*{1}}
\put(48.929,166.031){\circle*{1}}
\put(48.963,165.890){\circle*{1}}
\put(48.969,165.933){\circle*{1}}
\put(48.972,165.993){\circle*{1}}
\put(48.973,166.062){\circle*{1}}
\put(48.974,166.136){\circle*{1}}
\put(48.974,166.214){\circle*{1}}
\put(48.974,166.291){\circle*{1}}
\put(48.991,166.258){\circle*{1}}
\put(48.994,166.319){\circle*{1}}
\put(48.996,166.388){\circle*{1}}
\put(48.996,166.462){\circle*{1}}
\put(48.997,166.538){\circle*{1}}
\put(48.997,166.615){\circle*{1}}
\put(49.005,166.638){\circle*{1}}
\put(49.007,166.707){\circle*{1}}
\put(49.008,166.781){\circle*{1}}
\put(49.008,166.857){\circle*{1}}
\put(49.008,166.934){\circle*{1}}
\put(49.013,166.984){\circle*{1}}
\put(49.013,167.058){\circle*{1}}
\put(49.014,167.134){\circle*{1}}
\put(49.014,167.211){\circle*{1}}
\put(49.016,167.275){\circle*{1}}
\put(49.016,167.351){\circle*{1}}
\put(49.017,167.428){\circle*{1}}
\put(49.018,167.498){\circle*{1}}
\put(49.018,167.576){\circle*{1}}
\put(49.019,167.649){\circle*{1}}
\put(49.020,167.722){\circle*{1}}
\put(49.109,167.220){\circle*{1}}
\put(49.143,167.083){\circle*{1}}
\put(49.143,167.159){\circle*{1}}
\put(49.198,166.882){\circle*{1}}
\put(49.198,166.958){\circle*{1}}
\put(49.199,167.034){\circle*{1}}
\put(49.199,167.110){\circle*{1}}
\put(49.265,166.761){\circle*{1}}
\put(49.265,166.837){\circle*{1}}
\put(49.286,166.779){\circle*{1}}
\put(49.351,166.438){\circle*{1}}
\put(49.373,166.377){\circle*{1}}
\put(49.373,166.452){\circle*{1}}
\put(49.374,166.527){\circle*{1}}
\put(49.375,166.597){\circle*{1}}
\put(49.375,166.673){\circle*{1}}
\put(49.375,166.749){\circle*{1}}
\put(49.376,166.823){\circle*{1}}
\put(49.376,166.900){\circle*{1}}
\put(49.376,166.975){\circle*{1}}
\put(49.376,167.051){\circle*{1}}
\put(49.507,166.286){\circle*{1}}
\put(49.546,166.113){\circle*{1}}
\put(49.638,165.602){\circle*{1}}
\put(49.661,165.532){\circle*{1}}
\put(49.713,165.277){\circle*{1}}
\put(49.715,165.338){\circle*{1}}
\put(49.715,165.413){\circle*{1}}
\put(49.715,165.489){\circle*{1}}
\put(49.720,165.539){\circle*{1}}
\put(49.721,165.607){\circle*{1}}
\put(49.721,165.683){\circle*{1}}
\put(49.723,165.746){\circle*{1}}
\put(49.724,165.818){\circle*{1}}
\put(49.725,165.887){\circle*{1}}
\put(49.725,165.961){\circle*{1}}
\put(49.725,166.034){\circle*{1}}
\put(49.726,166.109){\circle*{1}}
\put(49.726,166.184){\circle*{1}}
\put(49.726,166.259){\circle*{1}}
\put(49.932,165.020){\circle*{1}}
\put(49.933,165.090){\circle*{1}}
\put(49.933,165.161){\circle*{1}}
\put(49.939,165.202){\circle*{1}}
\put(49.939,165.274){\circle*{1}}
\put(49.941,165.341){\circle*{1}}
\put(49.941,165.414){\circle*{1}}
\put(49.945,165.463){\circle*{1}}
\put(49.960,165.447){\circle*{1}}
\put(49.960,165.520){\circle*{1}}
\put(49.973,165.514){\circle*{1}}
\put(50.021,165.280){\circle*{1}}
\put(50.026,165.326){\circle*{1}}
\put(50.026,165.397){\circle*{1}}
\put(50.040,165.387){\circle*{1}}
\put(50.042,165.446){\circle*{1}}
\put(50.043,165.520){\circle*{1}}
\put(50.047,165.565){\circle*{1}}
\put(50.048,165.636){\circle*{1}}
\put(50.056,165.661){\circle*{1}}
\put(50.062,165.693){\circle*{1}}
\put(50.067,165.742){\circle*{1}}
\put(50.067,165.814){\circle*{1}}
\put(50.068,165.883){\circle*{1}}
\put(50.069,165.955){\circle*{1}}
\put(50.087,165.909){\circle*{1}}
\put(50.106,165.866){\circle*{1}}
\put(50.119,165.857){\circle*{1}}
\put(50.146,165.761){\circle*{1}}
\put(50.146,165.833){\circle*{1}}
\put(50.147,165.903){\circle*{1}}
\put(50.151,165.952){\circle*{1}}
\put(50.153,166.014){\circle*{1}}
\put(50.153,166.088){\circle*{1}}
\put(50.153,166.162){\circle*{1}}
\put(50.179,166.075){\circle*{1}}
\put(50.185,166.109){\circle*{1}}
\put(50.185,166.182){\circle*{1}}
\put(50.225,166.005){\circle*{1}}
\put(50.227,166.061){\circle*{1}}
\put(50.238,166.071){\circle*{1}}
\put(50.259,166.009){\circle*{1}}
\put(50.280,165.950){\circle*{1}}
\put(50.302,165.881){\circle*{1}}
\put(50.311,165.901){\circle*{1}}
\put(50.316,165.938){\circle*{1}}
\put(50.319,165.995){\circle*{1}}
\put(50.356,165.836){\circle*{1}}
\put(50.357,165.902){\circle*{1}}
\put(50.358,165.972){\circle*{1}}
\put(50.358,166.042){\circle*{1}}
\put(50.361,166.101){\circle*{1}}
\put(50.361,166.175){\circle*{1}}
\put(50.362,166.244){\circle*{1}}
\put(50.363,166.311){\circle*{1}}
\put(50.374,166.314){\circle*{1}}
\put(50.374,166.387){\circle*{1}}
\put(50.382,166.411){\circle*{1}}
\put(50.384,166.472){\circle*{1}}
\put(50.390,166.510){\circle*{1}}
\put(50.394,166.559){\circle*{1}}
\put(50.397,166.608){\circle*{1}}
\put(50.399,166.670){\circle*{1}}
\put(50.401,166.731){\circle*{1}}
\put(50.402,166.799){\circle*{1}}
\put(50.403,166.867){\circle*{1}}
\put(50.404,166.938){\circle*{1}}
\put(50.404,167.009){\circle*{1}}
\put(50.405,167.081){\circle*{1}}
\put(50.488,166.618){\circle*{1}}
\put(50.558,166.244){\circle*{1}}
\put(50.764,164.996){\circle*{1}}
\put(50.816,164.740){\circle*{1}}
\put(50.836,164.684){\circle*{1}}
\put(50.855,164.641){\circle*{1}}
\put(50.856,164.703){\circle*{1}}
\put(50.857,164.772){\circle*{1}}
\put(50.885,164.668){\circle*{1}}
\put(50.952,164.314){\circle*{1}}
\put(50.956,164.363){\circle*{1}}
\put(50.958,164.423){\circle*{1}}
\put(50.958,164.493){\circle*{1}}
\put(50.975,164.457){\circle*{1}}
\put(50.976,164.525){\circle*{1}}
\put(50.978,164.586){\circle*{1}}
\put(50.978,164.657){\circle*{1}}
\put(51.017,164.479){\circle*{1}}
\put(51.018,164.546){\circle*{1}}
\put(51.038,164.491){\circle*{1}}
\put(51.047,164.506){\circle*{1}}
\put(51.048,164.574){\circle*{1}}
\put(51.053,164.614){\circle*{1}}
\put(51.053,164.685){\circle*{1}}
\put(51.056,164.741){\circle*{1}}
\put(51.056,164.813){\circle*{1}}
\put(51.057,164.877){\circle*{1}}
\put(51.178,164.184){\circle*{1}}
\put(51.178,164.253){\circle*{1}}
\put(51.197,164.205){\circle*{1}}
\put(51.235,164.034){\circle*{1}}
\put(51.329,163.513){\circle*{1}}
\put(51.336,163.539){\circle*{1}}
\put(51.337,163.607){\circle*{1}}
\put(51.445,162.998){\circle*{1}}
\put(51.511,162.654){\circle*{1}}
\put(51.511,162.725){\circle*{1}}
\put(51.511,162.793){\circle*{1}}
\put(51.512,162.861){\circle*{1}}
\put(51.512,162.930){\circle*{1}}
\put(51.513,162.997){\circle*{1}}
\put(51.513,163.066){\circle*{1}}
\put(51.514,163.130){\circle*{1}}
\put(51.514,163.199){\circle*{1}}
\put(51.515,163.270){\circle*{1}}
\put(51.516,163.333){\circle*{1}}
\put(51.519,163.386){\circle*{1}}
\put(51.521,163.441){\circle*{1}}
\put(51.521,163.511){\circle*{1}}
\put(51.522,163.576){\circle*{1}}
\put(51.522,163.646){\circle*{1}}
\put(51.526,163.697){\circle*{1}}
\put(51.526,163.767){\circle*{1}}
\put(51.527,163.832){\circle*{1}}
\put(51.530,163.883){\circle*{1}}
\put(51.531,163.946){\circle*{1}}
\put(51.535,163.992){\circle*{1}}
\put(51.535,164.063){\circle*{1}}
\put(51.550,164.041){\circle*{1}}
\put(51.552,164.096){\circle*{1}}
\put(51.559,164.122){\circle*{1}}
\put(51.562,164.177){\circle*{1}}
\put(51.570,164.200){\circle*{1}}
\put(51.571,164.262){\circle*{1}}
\put(51.572,164.327){\circle*{1}}
\put(51.580,164.345){\circle*{1}}
\put(51.581,164.409){\circle*{1}}
\put(51.588,164.436){\circle*{1}}
\put(51.589,164.504){\circle*{1}}
\put(51.591,164.562){\circle*{1}}
\put(51.600,164.577){\circle*{1}}
\put(51.600,164.647){\circle*{1}}
\put(51.601,164.707){\circle*{1}}
\put(51.602,164.772){\circle*{1}}
\put(51.604,164.833){\circle*{1}}
\put(51.605,164.895){\circle*{1}}
\put(51.609,164.942){\circle*{1}}
\put(51.610,165.006){\circle*{1}}
\put(51.610,165.075){\circle*{1}}
\put(51.618,165.099){\circle*{1}}
\put(51.625,165.125){\circle*{1}}
\put(51.630,165.165){\circle*{1}}
\put(51.630,165.232){\circle*{1}}
\put(51.633,165.283){\circle*{1}}
\put(51.640,165.312){\circle*{1}}
\put(51.647,165.334){\circle*{1}}
\put(51.649,165.394){\circle*{1}}
\put(51.659,165.401){\circle*{1}}
\put(51.659,165.471){\circle*{1}}
\put(51.661,165.533){\circle*{1}}
\put(51.674,165.519){\circle*{1}}
\put(51.681,165.543){\circle*{1}}
\put(51.685,165.591){\circle*{1}}
\put(51.686,165.650){\circle*{1}}
\put(51.687,165.715){\circle*{1}}
\put(51.688,165.782){\circle*{1}}
\put(51.688,165.850){\circle*{1}}
\put(51.765,165.428){\circle*{1}}
\put(51.820,165.146){\circle*{1}}
\put(51.822,165.207){\circle*{1}}
\put(51.842,165.151){\circle*{1}}
\put(51.842,165.220){\circle*{1}}
\put(51.842,165.289){\circle*{1}}
\put(51.875,165.146){\circle*{1}}
\put(51.897,165.078){\circle*{1}}
\put(51.899,165.136){\circle*{1}}
\put(51.909,165.141){\circle*{1}}
\put(51.918,165.155){\circle*{1}}
\put(51.952,165.010){\circle*{1}}
\put(51.955,165.055){\circle*{1}}
\put(51.956,165.121){\circle*{1}}
\put(51.975,165.070){\circle*{1}}
\put(51.975,165.138){\circle*{1}}
\put(51.992,165.100){\circle*{1}}
\put(51.993,165.165){\circle*{1}}
\put(51.994,165.230){\circle*{1}}
\put(51.994,165.297){\circle*{1}}
\put(52.056,164.971){\circle*{1}}
\put(52.070,164.950){\circle*{1}}
\put(52.140,164.576){\circle*{1}}
\put(52.204,164.239){\circle*{1}}
\put(52.209,164.276){\circle*{1}}
\put(52.214,164.312){\circle*{1}}
\put(52.216,164.370){\circle*{1}}
\put(52.216,164.438){\circle*{1}}
\put(52.218,164.493){\circle*{1}}
\put(52.220,164.554){\circle*{1}}
\put(52.220,164.623){\circle*{1}}
\put(52.220,164.688){\circle*{1}}
\put(52.221,164.755){\circle*{1}}
\put(52.234,164.737){\circle*{1}}
\put(52.239,164.774){\circle*{1}}
\put(52.250,164.778){\circle*{1}}
\put(52.253,164.823){\circle*{1}}
\put(52.256,164.877){\circle*{1}}
\put(52.257,164.938){\circle*{1}}
\put(52.258,165.001){\circle*{1}}
\put(52.258,165.069){\circle*{1}}
\put(52.267,165.079){\circle*{1}}
\put(52.277,165.091){\circle*{1}}
\put(52.282,165.127){\circle*{1}}
\put(52.286,165.168){\circle*{1}}
\put(52.368,164.716){\circle*{1}}
\put(52.368,164.784){\circle*{1}}
\put(52.368,164.851){\circle*{1}}
\put(52.368,164.917){\circle*{1}}
\put(52.370,164.978){\circle*{1}}
\put(52.388,164.931){\circle*{1}}
\put(52.444,164.644){\circle*{1}}
\put(52.444,164.711){\circle*{1}}
\put(52.444,164.779){\circle*{1}}
\put(52.444,164.847){\circle*{1}}
\put(52.518,164.445){\circle*{1}}
\put(52.545,164.345){\circle*{1}}
\put(52.571,164.246){\circle*{1}}
\put(52.573,164.302){\circle*{1}}
\put(52.582,164.312){\circle*{1}}
\put(52.692,163.683){\circle*{1}}
\put(52.701,163.695){\circle*{1}}
\put(52.701,163.761){\circle*{1}}
\put(52.701,163.828){\circle*{1}}
\put(52.728,163.729){\circle*{1}}
\put(52.728,163.792){\circle*{1}}
\put(52.729,163.858){\circle*{1}}
\put(52.737,163.870){\circle*{1}}
\put(52.774,163.707){\circle*{1}}
\put(52.774,163.774){\circle*{1}}
\put(52.792,163.727){\circle*{1}}
\put(52.806,163.709){\circle*{1}}
\put(52.808,163.762){\circle*{1}}
\put(52.808,163.829){\circle*{1}}
\put(52.845,163.665){\circle*{1}}
\put(52.845,163.729){\circle*{1}}
\put(52.845,163.796){\circle*{1}}
\put(52.850,163.835){\circle*{1}}
\put(52.851,163.895){\circle*{1}}
\put(52.854,163.944){\circle*{1}}
\put(52.854,164.008){\circle*{1}}
\put(52.855,164.074){\circle*{1}}
\put(52.855,164.138){\circle*{1}}
\put(52.860,164.176){\circle*{1}}
\put(52.860,164.242){\circle*{1}}
\put(52.862,164.295){\circle*{1}}
\put(52.868,164.325){\circle*{1}}
\put(52.869,164.391){\circle*{1}}
\put(52.871,164.441){\circle*{1}}
\put(52.871,164.508){\circle*{1}}
\put(52.873,164.568){\circle*{1}}
\put(52.876,164.617){\circle*{1}}
\put(52.876,164.683){\circle*{1}}
\put(52.877,164.742){\circle*{1}}
\put(52.878,164.806){\circle*{1}}
\put(52.879,164.863){\circle*{1}}
\put(52.880,164.926){\circle*{1}}
\put(52.880,164.992){\circle*{1}}
\put(52.881,165.052){\circle*{1}}
\put(52.881,165.119){\circle*{1}}
\put(52.882,165.183){\circle*{1}}
\put(52.883,165.245){\circle*{1}}
\put(52.981,164.684){\circle*{1}}
\put(52.999,164.637){\circle*{1}}
\put(53.007,164.653){\circle*{1}}
\put(53.007,164.719){\circle*{1}}
\put(53.008,164.781){\circle*{1}}
\put(53.008,164.847){\circle*{1}}
\put(53.075,164.487){\circle*{1}}
\put(53.097,164.416){\circle*{1}}
\put(53.148,164.157){\circle*{1}}
\put(53.150,164.212){\circle*{1}}
\put(53.151,164.273){\circle*{1}}
\put(53.153,164.325){\circle*{1}}
\put(53.160,164.350){\circle*{1}}
\put(53.162,164.403){\circle*{1}}
\put(53.164,164.455){\circle*{1}}
\put(53.167,164.506){\circle*{1}}
\put(53.168,164.567){\circle*{1}}
\put(53.190,164.494){\circle*{1}}
\put(53.296,163.887){\circle*{1}}
\put(53.296,163.951){\circle*{1}}
\put(53.301,163.990){\circle*{1}}
\put(53.301,164.052){\circle*{1}}
\put(53.306,164.089){\circle*{1}}
\put(53.308,164.142){\circle*{1}}
\put(53.309,164.201){\circle*{1}}
\put(53.310,164.263){\circle*{1}}
\put(53.372,163.937){\circle*{1}}
\put(53.376,163.976){\circle*{1}}
\put(53.378,164.028){\circle*{1}}
\put(53.378,164.093){\circle*{1}}
\put(53.379,164.153){\circle*{1}}
\put(53.379,164.219){\circle*{1}}
\put(53.380,164.281){\circle*{1}}
\put(53.380,164.346){\circle*{1}}
\put(53.415,164.191){\circle*{1}}
\put(53.415,164.255){\circle*{1}}
\put(53.415,164.321){\circle*{1}}
\put(53.432,164.278){\circle*{1}}
\put(53.433,164.342){\circle*{1}}
\put(53.443,164.344){\circle*{1}}
\put(53.447,164.386){\circle*{1}}
\put(53.448,164.440){\circle*{1}}
\put(53.449,164.500){\circle*{1}}
\put(53.450,164.560){\circle*{1}}
\put(53.498,164.322){\circle*{1}}
\put(53.513,164.291){\circle*{1}}
\put(53.514,164.354){\circle*{1}}
\put(53.514,164.415){\circle*{1}}
\put(53.553,164.234){\circle*{1}}
\put(53.554,164.292){\circle*{1}}
\put(53.555,164.357){\circle*{1}}
\put(53.585,164.233){\circle*{1}}
\put(53.585,164.297){\circle*{1}}
\put(53.585,164.361){\circle*{1}}
\put(53.586,164.419){\circle*{1}}
\put(53.589,164.469){\circle*{1}}
\put(53.607,164.421){\circle*{1}}
\put(53.656,164.170){\circle*{1}}
\put(53.656,164.235){\circle*{1}}
\put(53.657,164.295){\circle*{1}}
\put(53.658,164.357){\circle*{1}}
\put(53.691,164.212){\circle*{1}}
\put(53.726,164.057){\circle*{1}}
\put(53.727,164.111){\circle*{1}}
\put(53.761,163.962){\circle*{1}}
\put(53.761,164.025){\circle*{1}}
\put(53.762,164.090){\circle*{1}}
\put(53.795,163.942){\circle*{1}}
\put(53.795,164.006){\circle*{1}}
\put(53.847,163.745){\circle*{1}}
\put(53.847,163.808){\circle*{1}}
\put(53.855,163.819){\circle*{1}}
\put(53.864,163.829){\circle*{1}}
\put(53.881,163.788){\circle*{1}}
\put(53.881,163.852){\circle*{1}}
\put(53.932,163.592){\circle*{1}}
\put(53.966,163.442){\circle*{1}}
\put(53.983,163.400){\circle*{1}}
\put(53.992,163.411){\circle*{1}}
\put(53.996,163.449){\circle*{1}}
\put(53.998,163.500){\circle*{1}}
\put(53.999,163.558){\circle*{1}}
\put(53.999,163.619){\circle*{1}}
\put(54.000,163.682){\circle*{1}}
\put(54.000,163.746){\circle*{1}}
\put(54.000,163.810){\circle*{1}}
\put(54.101,163.236){\circle*{1}}
\put(54.118,163.194){\circle*{1}}
\put(54.118,163.257){\circle*{1}}
\put(54.126,163.269){\circle*{1}}
\put(54.126,163.333){\circle*{1}}
\put(54.134,163.346){\circle*{1}}
\put(54.134,163.409){\circle*{1}}
\put(54.135,163.473){\circle*{1}}
\put(54.167,163.329){\circle*{1}}
\put(54.201,163.183){\circle*{1}}
\put(54.234,163.037){\circle*{1}}
\put(54.235,163.097){\circle*{1}}
\put(54.251,163.056){\circle*{1}}
\put(54.251,163.118){\circle*{1}}
\put(54.260,163.129){\circle*{1}}
\put(54.266,163.152){\circle*{1}}
\put(54.267,163.215){\circle*{1}}
\put(54.267,163.277){\circle*{1}}
\put(54.267,163.338){\circle*{1}}
\put(54.268,163.401){\circle*{1}}
\put(54.268,163.464){\circle*{1}}
\put(54.268,163.526){\circle*{1}}
\put(54.268,163.589){\circle*{1}}
\put(54.268,163.652){\circle*{1}}
\put(54.268,163.716){\circle*{1}}
\put(54.283,163.687){\circle*{1}}
\put(54.332,163.441){\circle*{1}}
\put(54.397,163.095){\circle*{1}}
\put(54.397,163.157){\circle*{1}}
\put(54.397,163.220){\circle*{1}}
\put(54.401,163.259){\circle*{1}}
\put(54.401,163.322){\circle*{1}}
\put(54.463,162.994){\circle*{1}}
\put(54.465,163.045){\circle*{1}}
\put(54.499,162.894){\circle*{1}}
\put(54.525,162.794){\circle*{1}}
\put(54.525,162.856){\circle*{1}}
\put(54.526,162.916){\circle*{1}}
\put(54.527,162.973){\circle*{1}}
\put(54.529,163.023){\circle*{1}}
\put(54.529,163.086){\circle*{1}}
\put(54.529,163.148){\circle*{1}}
\put(54.529,163.210){\circle*{1}}
\put(54.530,163.270){\circle*{1}}
\put(54.531,163.327){\circle*{1}}
\put(54.531,163.389){\circle*{1}}
\put(54.531,163.452){\circle*{1}}
\put(54.531,163.513){\circle*{1}}
\put(54.532,163.573){\circle*{1}}
\put(54.532,163.636){\circle*{1}}
\put(54.532,163.698){\circle*{1}}
\put(54.532,163.760){\circle*{1}}
\put(54.532,163.822){\circle*{1}}
\put(54.532,163.885){\circle*{1}}
\put(54.533,163.947){\circle*{1}}
\put(54.557,163.857){\circle*{1}}
\put(54.651,163.322){\circle*{1}}
\put(54.655,163.360){\circle*{1}}
\put(54.663,163.373){\circle*{1}}
\put(54.760,162.821){\circle*{1}}
\put(54.776,162.787){\circle*{1}}
\put(54.776,162.849){\circle*{1}}
\put(54.776,162.908){\circle*{1}}
\put(54.777,162.968){\circle*{1}}
\put(54.792,162.937){\circle*{1}}
\put(54.792,162.998){\circle*{1}}
\put(54.792,163.060){\circle*{1}}
\put(54.792,163.120){\circle*{1}}
\put(54.793,163.182){\circle*{1}}
\put(54.793,163.243){\circle*{1}}
\put(54.793,163.305){\circle*{1}}
\put(54.841,163.062){\circle*{1}}
\put(54.914,162.668){\circle*{1}}
\put(54.918,162.706){\circle*{1}}
\put(54.922,162.743){\circle*{1}}
\put(54.922,162.805){\circle*{1}}
\put(54.970,162.565){\circle*{1}}
\put(55.020,162.312){\circle*{1}}
\put(55.022,162.362){\circle*{1}}
\put(55.022,162.422){\circle*{1}}
\put(55.024,162.474){\circle*{1}}
\put(55.026,162.523){\circle*{1}}
\put(55.028,162.573){\circle*{1}}
\put(55.034,162.597){\circle*{1}}
\put(55.035,162.653){\circle*{1}}
\put(55.036,162.709){\circle*{1}}
\put(55.038,162.758){\circle*{1}}
\put(55.042,162.795){\circle*{1}}
\put(55.042,162.854){\circle*{1}}
\put(55.043,162.913){\circle*{1}}
\put(55.044,162.969){\circle*{1}}
\put(55.046,163.018){\circle*{1}}
\put(55.046,163.078){\circle*{1}}
\put(55.046,163.139){\circle*{1}}
\put(55.047,163.198){\circle*{1}}
\put(55.048,163.254){\circle*{1}}
\put(55.048,163.315){\circle*{1}}
\put(55.048,163.376){\circle*{1}}
\put(55.048,163.437){\circle*{1}}
\put(55.049,163.495){\circle*{1}}
\put(55.049,163.557){\circle*{1}}
\put(55.049,163.618){\circle*{1}}
\put(55.049,163.678){\circle*{1}}
\put(55.049,163.740){\circle*{1}}
\put(55.049,163.801){\circle*{1}}
\put(55.049,163.862){\circle*{1}}
\put(55.141,163.345){\circle*{1}}
\put(55.145,163.383){\circle*{1}}
\put(55.176,163.246){\circle*{1}}
\put(55.266,162.740){\circle*{1}}
\put(55.301,162.581){\circle*{1}}
\put(55.302,162.638){\circle*{1}}
\put(55.302,162.697){\circle*{1}}
\put(55.380,162.266){\circle*{1}}
\put(55.488,161.649){\circle*{1}}
\put(55.488,161.710){\circle*{1}}
\put(55.489,161.764){\circle*{1}}
\put(55.489,161.825){\circle*{1}}
\put(55.516,161.716){\circle*{1}}
\put(55.547,161.589){\circle*{1}}
\put(55.547,161.646){\circle*{1}}
\put(55.548,161.704){\circle*{1}}
\put(55.549,161.756){\circle*{1}}
\put(55.549,161.815){\circle*{1}}
\put(55.549,161.875){\circle*{1}}
\put(55.550,161.931){\circle*{1}}
\put(55.550,161.991){\circle*{1}}
\put(55.550,162.051){\circle*{1}}
\put(55.551,162.110){\circle*{1}}
\put(55.551,162.170){\circle*{1}}
\put(55.551,162.229){\circle*{1}}
\put(55.551,162.289){\circle*{1}}
\put(55.608,161.992){\circle*{1}}
\put(55.644,161.831){\circle*{1}}
\put(55.728,161.363){\circle*{1}}
\put(55.728,161.423){\circle*{1}}
\put(55.735,161.440){\circle*{1}}
\put(55.782,161.209){\circle*{1}}
\put(55.796,161.179){\circle*{1}}
\put(55.796,161.237){\circle*{1}}
\put(55.797,161.295){\circle*{1}}
\put(55.797,161.355){\circle*{1}}
\put(55.854,161.059){\circle*{1}}
\put(55.857,161.100){\circle*{1}}
\put(55.888,160.967){\circle*{1}}
\put(55.918,160.838){\circle*{1}}
\put(55.918,160.897){\circle*{1}}
\put(55.933,160.868){\circle*{1}}
\put(55.933,160.923){\circle*{1}}
\put(55.934,160.982){\circle*{1}}
\put(55.935,161.036){\circle*{1}}
\put(55.939,161.071){\circle*{1}}
\put(55.939,161.128){\circle*{1}}
\put(55.941,161.175){\circle*{1}}
\put(55.943,161.225){\circle*{1}}
\put(55.948,161.253){\circle*{1}}
\put(55.949,161.307){\circle*{1}}
\put(55.959,161.305){\circle*{1}}
\put(55.960,161.357){\circle*{1}}
\put(55.962,161.402){\circle*{1}}
\put(55.963,161.458){\circle*{1}}
\put(55.963,161.515){\circle*{1}}
\put(55.967,161.549){\circle*{1}}
\put(55.979,161.539){\circle*{1}}
\put(55.979,161.597){\circle*{1}}
\put(55.986,161.613){\circle*{1}}
\put(55.986,161.671){\circle*{1}}
\put(55.986,161.729){\circle*{1}}
\put(55.989,161.772){\circle*{1}}
\put(55.990,161.828){\circle*{1}}
\put(55.994,161.863){\circle*{1}}
\put(55.994,161.921){\circle*{1}}
\put(56.001,161.935){\circle*{1}}
\put(56.001,161.994){\circle*{1}}
\put(56.005,162.031){\circle*{1}}
\put(56.007,162.079){\circle*{1}}
\put(56.009,162.125){\circle*{1}}
\put(56.013,162.162){\circle*{1}}
\put(56.013,162.221){\circle*{1}}
\put(56.017,162.257){\circle*{1}}
\put(56.024,162.270){\circle*{1}}
\put(56.026,162.318){\circle*{1}}
\put(56.028,162.366){\circle*{1}}
\put(56.032,162.402){\circle*{1}}
\put(56.033,162.455){\circle*{1}}
\put(56.033,162.509){\circle*{1}}
\put(56.035,162.557){\circle*{1}}
\put(56.036,162.614){\circle*{1}}
\put(56.036,162.671){\circle*{1}}
\put(56.037,162.724){\circle*{1}}
\put(56.037,162.783){\circle*{1}}
\put(56.038,162.841){\circle*{1}}
\put(56.038,162.898){\circle*{1}}
\put(56.038,162.956){\circle*{1}}
\put(56.038,163.015){\circle*{1}}
\put(56.039,163.074){\circle*{1}}
\put(56.039,163.133){\circle*{1}}
\put(56.039,163.192){\circle*{1}}
\put(56.039,163.250){\circle*{1}}
\put(56.151,162.601){\circle*{1}}
\put(56.159,162.614){\circle*{1}}
\put(56.159,162.673){\circle*{1}}
\put(56.277,161.991){\circle*{1}}
\put(56.277,162.046){\circle*{1}}
\put(56.278,162.103){\circle*{1}}
\put(56.396,161.421){\circle*{1}}
\put(56.396,161.479){\circle*{1}}
\put(56.396,161.537){\circle*{1}}
\put(56.482,161.057){\circle*{1}}
\put(56.484,161.104){\circle*{1}}
\put(56.508,161.013){\circle*{1}}
\put(56.511,161.055){\circle*{1}}
\put(56.512,161.105){\circle*{1}}
\put(56.513,161.159){\circle*{1}}
\put(56.513,161.216){\circle*{1}}
\put(56.564,160.956){\circle*{1}}
\put(56.630,160.606){\circle*{1}}
\put(56.658,160.490){\circle*{1}}
\put(56.757,159.933){\circle*{1}}
\put(56.800,159.724){\circle*{1}}
\put(56.832,159.584){\circle*{1}}
\put(56.857,159.485){\circle*{1}}
\put(56.860,159.525){\circle*{1}}
\put(56.889,159.401){\circle*{1}}
\put(56.910,159.328){\circle*{1}}
\put(56.911,159.384){\circle*{1}}
\put(56.918,159.400){\circle*{1}}
\put(56.928,159.394){\circle*{1}}
\put(56.939,159.381){\circle*{1}}
\put(56.955,159.342){\circle*{1}}
\put(56.957,159.386){\circle*{1}}
\put(56.957,159.442){\circle*{1}}
\put(56.960,159.481){\circle*{1}}
\put(56.960,159.538){\circle*{1}}
\put(56.961,159.595){\circle*{1}}
\put(56.961,159.651){\circle*{1}}
\put(56.966,159.675){\circle*{1}}
\put(56.968,159.723){\circle*{1}}
\put(56.968,159.780){\circle*{1}}
\put(56.968,159.837){\circle*{1}}
\put(56.971,159.878){\circle*{1}}
\put(56.971,159.931){\circle*{1}}
\put(56.972,159.988){\circle*{1}}
\put(56.973,160.037){\circle*{1}}
\put(56.973,160.092){\circle*{1}}
\put(56.974,160.145){\circle*{1}}
\put(56.974,160.201){\circle*{1}}
\put(56.975,160.257){\circle*{1}}
\put(56.975,160.314){\circle*{1}}
\put(56.975,160.370){\circle*{1}}
\put(56.975,160.427){\circle*{1}}
\put(57.000,160.330){\circle*{1}}
\put(57.024,160.235){\circle*{1}}
\put(57.141,159.567){\circle*{1}}
\put(57.142,159.623){\circle*{1}}
\put(57.142,159.680){\circle*{1}}
\put(57.143,159.729){\circle*{1}}
\put(57.145,159.774){\circle*{1}}
\put(57.159,159.744){\circle*{1}}
\put(57.171,159.728){\circle*{1}}
\put(57.194,159.640){\circle*{1}}
\put(57.200,159.660){\circle*{1}}
\put(57.201,159.715){\circle*{1}}
\put(57.201,159.770){\circle*{1}}
\put(57.201,159.826){\circle*{1}}
\put(57.201,159.882){\circle*{1}}
\put(57.201,159.939){\circle*{1}}
\put(57.201,159.995){\circle*{1}}
\put(57.341,159.186){\circle*{1}}
\put(57.362,159.114){\circle*{1}}
\put(57.421,158.808){\circle*{1}}
\put(57.421,158.862){\circle*{1}}
\put(57.423,158.909){\circle*{1}}
\put(57.423,158.965){\circle*{1}}
\put(57.424,159.016){\circle*{1}}
\put(57.424,159.072){\circle*{1}}
\put(57.424,159.126){\circle*{1}}
\put(57.425,159.181){\circle*{1}}
\put(57.425,159.237){\circle*{1}}
\put(57.513,158.749){\circle*{1}}
\put(57.514,158.800){\circle*{1}}
\put(57.515,158.853){\circle*{1}}
\put(57.516,158.898){\circle*{1}}
\put(57.521,158.928){\circle*{1}}
\put(57.521,158.980){\circle*{1}}
\put(57.522,159.034){\circle*{1}}
\put(57.524,159.075){\circle*{1}}
\put(57.527,159.116){\circle*{1}}
\put(57.527,159.171){\circle*{1}}
\put(57.528,159.220){\circle*{1}}
\put(57.532,159.250){\circle*{1}}
\put(57.533,159.305){\circle*{1}}
\put(57.533,159.358){\circle*{1}}
\put(57.534,159.411){\circle*{1}}
\put(57.534,159.465){\circle*{1}}
\put(57.535,159.513){\circle*{1}}
\put(57.560,159.414){\circle*{1}}
\put(57.561,159.467){\circle*{1}}
\put(57.563,159.513){\circle*{1}}
\put(57.582,159.452){\circle*{1}}
\put(57.587,159.475){\circle*{1}}
\put(57.588,159.523){\circle*{1}}
\put(57.589,159.576){\circle*{1}}
\put(57.589,159.631){\circle*{1}}
\put(57.590,159.679){\circle*{1}}
\put(57.602,159.665){\circle*{1}}
\put(57.604,159.708){\circle*{1}}
\put(57.604,159.762){\circle*{1}}
\put(57.611,159.778){\circle*{1}}
\put(57.617,159.795){\circle*{1}}
\put(57.617,159.850){\circle*{1}}
\put(57.618,159.903){\circle*{1}}
\put(57.625,159.916){\circle*{1}}
\put(57.625,159.972){\circle*{1}}
\put(57.631,159.990){\circle*{1}}
\put(57.631,160.043){\circle*{1}}
\put(57.642,160.034){\circle*{1}}
\put(57.642,160.089){\circle*{1}}
\put(57.645,160.124){\circle*{1}}
\put(57.655,160.117){\circle*{1}}
\put(57.657,160.162){\circle*{1}}
\put(57.673,160.123){\circle*{1}}
\put(57.690,160.073){\circle*{1}}
\put(57.690,160.128){\circle*{1}}
\put(57.691,160.176){\circle*{1}}
\put(57.693,160.221){\circle*{1}}
\put(57.697,160.253){\circle*{1}}
\put(57.700,160.288){\circle*{1}}
\put(57.712,160.272){\circle*{1}}
\put(57.714,160.317){\circle*{1}}
\put(57.714,160.372){\circle*{1}}
\put(57.716,160.412){\circle*{1}}
\put(57.727,160.399){\circle*{1}}
\put(57.734,160.413){\circle*{1}}
\put(57.734,160.468){\circle*{1}}
\put(57.738,160.500){\circle*{1}}
\put(57.739,160.552){\circle*{1}}
\put(57.741,160.593){\circle*{1}}
\put(57.748,160.607){\circle*{1}}
\put(57.751,160.642){\circle*{1}}
\put(57.754,160.681){\circle*{1}}
\put(57.755,160.731){\circle*{1}}
\put(57.776,160.652){\circle*{1}}
\put(57.778,160.695){\circle*{1}}
\put(57.781,160.735){\circle*{1}}
\put(57.782,160.785){\circle*{1}}
\put(57.788,160.799){\circle*{1}}
\put(57.802,160.772){\circle*{1}}
\put(57.809,160.784){\circle*{1}}
\put(57.809,160.839){\circle*{1}}
\put(57.822,160.811){\circle*{1}}
\put(57.823,160.865){\circle*{1}}
\put(57.836,160.837){\circle*{1}}
\put(57.843,160.850){\circle*{1}}
\put(57.850,160.863){\circle*{1}}
\put(57.853,160.898){\circle*{1}}
\put(57.856,160.932){\circle*{1}}
\put(57.858,160.978){\circle*{1}}
\put(57.860,161.023){\circle*{1}}
\put(57.861,161.073){\circle*{1}}
\put(57.861,161.123){\circle*{1}}
\put(57.862,161.176){\circle*{1}}
\put(57.862,161.229){\circle*{1}}
\put(57.863,161.283){\circle*{1}}
\put(57.863,161.338){\circle*{1}}
\put(57.863,161.393){\circle*{1}}
\put(57.863,161.448){\circle*{1}}
\put(57.863,161.503){\circle*{1}}
\put(57.951,161.010){\circle*{1}}
\put(57.964,160.982){\circle*{1}}
\put(57.971,160.996){\circle*{1}}
\put(58.038,160.632){\circle*{1}}
\put(58.077,160.444){\circle*{1}}
\put(58.078,160.495){\circle*{1}}
\put(58.078,160.548){\circle*{1}}
\put(58.234,159.631){\circle*{1}}
\put(58.277,159.421){\circle*{1}}
\put(58.286,159.422){\circle*{1}}
\put(58.287,159.469){\circle*{1}}
\put(58.287,159.522){\circle*{1}}
\put(58.288,159.571){\circle*{1}}
\put(58.289,159.622){\circle*{1}}
\put(58.289,159.676){\circle*{1}}
\put(58.290,159.726){\circle*{1}}
\put(58.290,159.778){\circle*{1}}
\put(58.290,159.831){\circle*{1}}
\put(58.291,159.885){\circle*{1}}
\put(58.368,159.463){\circle*{1}}
\put(58.389,159.383){\circle*{1}}
\put(58.512,158.681){\circle*{1}}
\put(58.531,158.616){\circle*{1}}
\put(58.572,158.420){\circle*{1}}
\put(58.604,158.275){\circle*{1}}
\put(58.604,158.329){\circle*{1}}
\put(58.604,158.382){\circle*{1}}
\put(58.609,158.407){\circle*{1}}
\put(58.688,157.976){\circle*{1}}
\put(58.688,158.028){\circle*{1}}
\put(58.688,158.081){\circle*{1}}
\put(58.693,158.106){\circle*{1}}
\put(58.695,158.151){\circle*{1}}
\put(58.698,158.184){\circle*{1}}
\put(58.703,158.208){\circle*{1}}
\put(58.705,158.247){\circle*{1}}
\put(58.707,158.293){\circle*{1}}
\put(58.707,158.343){\circle*{1}}
\put(58.708,158.395){\circle*{1}}
\put(58.810,157.818){\circle*{1}}
\put(58.844,157.665){\circle*{1}}
\put(58.847,157.699){\circle*{1}}
\put(58.886,157.514){\circle*{1}}
\put(58.900,157.486){\circle*{1}}
\put(58.912,157.464){\circle*{1}}
\put(58.912,157.515){\circle*{1}}
\put(58.912,157.567){\circle*{1}}
\put(58.913,157.620){\circle*{1}}
\put(58.960,157.382){\circle*{1}}
\put(58.963,157.419){\circle*{1}}
\put(58.963,157.470){\circle*{1}}
\put(58.998,157.309){\circle*{1}}
\put(59.000,157.353){\circle*{1}}
\put(59.084,156.895){\circle*{1}}
\put(59.102,156.835){\circle*{1}}
\put(59.102,156.887){\circle*{1}}
\put(59.112,156.882){\circle*{1}}
\put(59.112,156.934){\circle*{1}}
\put(59.114,156.978){\circle*{1}}
\put(59.114,157.031){\circle*{1}}
\put(59.114,157.079){\circle*{1}}
\put(59.115,157.129){\circle*{1}}
\put(59.115,157.181){\circle*{1}}
\put(59.115,157.233){\circle*{1}}
\put(59.159,157.019){\circle*{1}}
\put(59.215,156.728){\circle*{1}}
\put(59.215,156.780){\circle*{1}}
\put(59.259,156.567){\circle*{1}}
\put(59.296,156.397){\circle*{1}}
\put(59.297,156.445){\circle*{1}}
\put(59.314,156.390){\circle*{1}}
\put(59.314,156.442){\circle*{1}}
\put(59.315,156.492){\circle*{1}}
\put(59.445,155.753){\circle*{1}}
\put(59.453,155.761){\circle*{1}}
\put(59.459,155.773){\circle*{1}}
\put(59.461,155.817){\circle*{1}}
\put(59.461,155.869){\circle*{1}}
\put(59.462,155.913){\circle*{1}}
\put(59.462,155.964){\circle*{1}}
\put(59.463,156.014){\circle*{1}}
\put(59.464,156.061){\circle*{1}}
\put(59.464,156.112){\circle*{1}}
\put(59.464,156.163){\circle*{1}}
\put(59.486,156.080){\circle*{1}}
\put(59.487,156.128){\circle*{1}}
\put(59.488,156.175){\circle*{1}}
\put(59.488,156.225){\circle*{1}}
\put(59.488,156.277){\circle*{1}}
\put(59.488,156.328){\circle*{1}}
\put(59.489,156.380){\circle*{1}}
\put(59.500,156.362){\circle*{1}}
\put(59.500,156.412){\circle*{1}}
\put(59.501,156.463){\circle*{1}}
\put(59.501,156.514){\circle*{1}}
\put(59.501,156.566){\circle*{1}}
\put(59.507,156.583){\circle*{1}}
\put(59.507,156.634){\circle*{1}}
\put(59.507,156.686){\circle*{1}}
\put(59.507,156.737){\circle*{1}}
\put(59.510,156.772){\circle*{1}}
\put(59.510,156.823){\circle*{1}}
\put(59.510,156.875){\circle*{1}}
\put(59.512,156.918){\circle*{1}}
\put(59.512,156.970){\circle*{1}}
\put(59.512,157.017){\circle*{1}}
\put(59.513,157.067){\circle*{1}}
\put(59.513,157.118){\circle*{1}}
\put(59.513,157.170){\circle*{1}}
\put(59.726,155.926){\circle*{1}}
\put(59.806,155.498){\circle*{1}}
\put(59.806,155.549){\circle*{1}}
\put(59.890,155.091){\circle*{1}}
\put(59.899,155.088){\circle*{1}}
\put(59.901,155.130){\circle*{1}}
\put(60.002,154.569){\circle*{1}}
\put(60.003,154.618){\circle*{1}}
\put(60.009,154.635){\circle*{1}}
\put(60.009,154.685){\circle*{1}}
\put(60.010,154.730){\circle*{1}}
\put(60.010,154.779){\circle*{1}}
\put(60.013,154.814){\circle*{1}}
\put(60.013,154.865){\circle*{1}}
\put(60.013,154.912){\circle*{1}}
\put(60.015,154.952){\circle*{1}}
\put(60.017,154.992){\circle*{1}}
\put(60.018,155.041){\circle*{1}}
\put(60.018,155.088){\circle*{1}}
\put(60.019,155.136){\circle*{1}}
\put(60.019,155.186){\circle*{1}}
\put(60.020,155.232){\circle*{1}}
\put(60.021,155.274){\circle*{1}}
\put(60.022,155.322){\circle*{1}}
\put(60.026,155.351){\circle*{1}}
\put(60.026,155.400){\circle*{1}}
\put(60.027,155.442){\circle*{1}}
\put(60.028,155.491){\circle*{1}}
\put(60.035,155.498){\circle*{1}}
\put(60.036,155.541){\circle*{1}}
\put(60.040,155.572){\circle*{1}}
\put(60.040,155.622){\circle*{1}}
\put(60.041,155.669){\circle*{1}}
\put(60.042,155.709){\circle*{1}}
\put(60.043,155.759){\circle*{1}}
\put(60.043,155.808){\circle*{1}}
\put(60.043,155.856){\circle*{1}}
\put(60.045,155.897){\circle*{1}}
\put(60.052,155.908){\circle*{1}}
\put(60.055,155.940){\circle*{1}}
\put(60.058,155.974){\circle*{1}}
\put(60.068,155.965){\circle*{1}}
\put(60.069,156.010){\circle*{1}}
\put(60.069,156.057){\circle*{1}}
\put(60.070,156.104){\circle*{1}}
\put(60.071,156.149){\circle*{1}}
\put(60.072,156.195){\circle*{1}}
\put(60.073,156.240){\circle*{1}}
\put(60.078,156.257){\circle*{1}}
\put(60.080,156.298){\circle*{1}}
\put(60.081,156.343){\circle*{1}}
\put(60.081,156.392){\circle*{1}}
\put(60.082,156.442){\circle*{1}}
\put(60.082,156.489){\circle*{1}}
\put(60.084,156.527){\circle*{1}}
\put(60.085,156.577){\circle*{1}}
\put(60.085,156.626){\circle*{1}}
\put(60.087,156.666){\circle*{1}}
\put(60.087,156.716){\circle*{1}}
\put(60.089,156.756){\circle*{1}}
\put(60.091,156.793){\circle*{1}}
\put(60.093,156.835){\circle*{1}}
\put(60.093,156.883){\circle*{1}}
\put(60.093,156.932){\circle*{1}}
\put(60.094,156.981){\circle*{1}}
\put(60.101,156.988){\circle*{1}}
\put(60.105,157.011){\circle*{1}}
\put(60.119,156.976){\circle*{1}}
\put(60.129,156.968){\circle*{1}}
\put(60.135,156.983){\circle*{1}}
\put(60.135,157.032){\circle*{1}}
\put(60.136,157.077){\circle*{1}}
\put(60.136,157.127){\circle*{1}}
\put(60.138,157.169){\circle*{1}}
\put(60.139,157.215){\circle*{1}}
\put(60.139,157.265){\circle*{1}}
\put(60.140,157.311){\circle*{1}}
\put(60.140,157.359){\circle*{1}}
\put(60.140,157.409){\circle*{1}}
\put(60.141,157.456){\circle*{1}}
\put(60.145,157.480){\circle*{1}}
\put(60.147,157.521){\circle*{1}}
\put(60.153,157.537){\circle*{1}}
\put(60.160,157.544){\circle*{1}}
\put(60.162,157.583){\circle*{1}}
\put(60.165,157.617){\circle*{1}}
\put(60.168,157.650){\circle*{1}}
\put(60.170,157.685){\circle*{1}}
\put(60.172,157.724){\circle*{1}}
\put(60.173,157.771){\circle*{1}}
\put(60.176,157.800){\circle*{1}}
\put(60.176,157.850){\circle*{1}}
\put(60.177,157.899){\circle*{1}}
\put(60.178,157.942){\circle*{1}}
\put(60.181,157.974){\circle*{1}}
\put(60.182,158.017){\circle*{1}}
\put(60.182,158.067){\circle*{1}}
\put(60.182,158.117){\circle*{1}}
\put(60.185,158.151){\circle*{1}}
\put(60.186,158.196){\circle*{1}}
\put(60.188,158.238){\circle*{1}}
\put(60.188,158.284){\circle*{1}}
\put(60.201,158.260){\circle*{1}}
\put(60.201,158.308){\circle*{1}}
\put(60.203,158.349){\circle*{1}}
\put(60.204,158.394){\circle*{1}}
\put(60.205,158.436){\circle*{1}}
\put(60.209,158.463){\circle*{1}}
$$
